The Properties of Massive, Dense, Clumps: Mapping Surveys of HCN and CS

We have mapped over 50 massive, dense clumps with four dense gas tracers: HCN J=1-0 and 3-2; and CS J=2-1 and 7-6 transitions. Spectral lines of optically thin H^{13}CN 3-2 and C^{34}S 5-4 were also obtained towards the map centers. These maps usually demonstrate single well-peaked distributions at our resolution, even with higher J transitions. The size, virial mass, surface density, and mean volume density within a well-defined angular size (FWHM) were calculated from the contour maps for each transition. We found that transitions with higher effective density usually trace the more compact, inner part of the clumps but have larger linewidths, leading to an inverse linewidth-size relation using different tracers. The mean surface densities are 0.29, 0.33, 0.78, 1.09 g cm^{-2} within FWHM contours of CS 2-1, HCN 1-0, HCN 3-2 and CS 7-6, respectively. We find no correlation of L_{IR} with surface density and a possible inverse correlation with mean volume density, contrary to some theoretical expectations. We see no evidence in the data for the relation between L'_{mol} and mean density posited by modelers. The correlation between L'_{mol} and the virial mass is roughly linear for each dense gas tracer. A nearly linear correlation was found between the infrared luminosity and the line luminosity of all dense gas tracers for these massive, dense clumps, with a lower cutoff in luminosity at L_{IR}=10^{4.5} Lsun. The L_{IR}-L'_{HCN1-0} correlation agrees well with the one found in galaxies. These correlations indicate a constant star formation rate per unit mass from the scale of dense clumps to that of distant galaxies when the mass is measured for dense gas. These results support the suggestion that starburst galaxies may be understood as having a large fraction of gas in dense clumps.

==> (inline-0) <==
\begin{deluxetable}{llrcccccccc}
\tabletypesize{\scriptsize}
%\tablewidth{0pt}
%\tablecolumns{6}
%\footnotesize
%\rotate
\tablecaption{\label{sourcelist}Mapping Surveys towards Massive Clumps \tablenotemark{a} }
\tablewidth{0pt}
\tablehead{
\colhead{Source}                  &
\colhead{$\alpha$ (2000.0)}       &
\colhead{$\delta$ (2000.0)}       &
\colhead{dist}                    &
\colhead{ref. \tablenotemark{b}}  &
\colhead{\cs}                     &
\colhead{\cs \tablenotemark{c}}   &
\colhead{\cs}                     &
\colhead{HCN}                     &
\colhead{HCN}                     &
\colhead{350 $\mu$m \tablenotemark{d}}              \\
\colhead{}                        &
\colhead{}    &
\colhead{} &
\colhead{kpc}                     &
\colhead{}                        &
\colhead{2 $\rightarrow$ 1}                  &
\colhead{5 $\rightarrow$ 4}                  &
\colhead{7 $\rightarrow$ 6}                  &
\colhead{1 $\rightarrow$ 0}                  &
\colhead{3 $\rightarrow$ 2}                  &
\colhead{SHARC}
}
\startdata
G121.30$+$0.66 &  00 36 47.5 &  63 29 02.0  &1.2 & 1 & M & M & M & M  & M & M
\\
G123.07-6.31   &  00 52 25.2 &  56 33 53.2  &2.2 & 2 & M & M & M & M  & M & M
\\
W3(2)          &  02 25 40.6 &  62 05 51.1  &2.4 & 18&   &   &   &    &   & M
\\
W3(OH)         &  02 27 04.7 &  61 52 25.5  &2.4 & 3 & M & M & M & M  & M & M\\
GL490          &  03 27 38.5 &  58 46 57.9  &0.9 & 17&   &   &   &    & M & M\\
S231           &  05 39 12.9 &  35 45 54.0  &2.3 & 2 & M & M & M & M  & M & M  \\
S235           &  05 40 53.3 &  35 41 48.8  &1.6 & 2 & M & M & M & M  & M & M  \\
S241           &  06 03 53.6 &  30 14 44.0  &4.7 & 2 & M & M &   & M  & M & M\\
MonR2          &  06 07 47.9 & -06 22 56.7  &0.9 & 1 &   &   &   &    & M & M\\
S252A          &  06 08 35.4 &  20 39 03.0  &1.5 & 2 & M & M & M & M  & M & M \\
S255           &  06 12 53.7 &  17 59 22.1  &1.3 & 2 &   & M & M & M  & M &  \\
RCW142         &  17 50 14.7 & -28 54 31.6  &2.0 & 5 & M & M & M & M  & M & M
\\
W28A2(1)       &  18 00 30.4 & -24 03 58.5  &2.6 &5,6& M & M & M & M  &   & M\\
M8E            &  18 04 53.3 & -24 26 42.3  &1.8 & 2 & M & M & M & M  & M & M\\
G9.62$+$0.10   &  18 06 14.8 & -20 31 40.2  &7.0 & 7 & M & M & M & M  & M & M
\\
G8.67$-$0.36   &  18 06 18.9 & -21 37 38.0  &4.5 & 8 & M & M & M & M  & M & M\\
W31 (1)        &  18 08 38.3 & -19 51 50.1  &12.0& 4 &   & M & M &    & M &
\\
G10.60$-$0.40  &  18 10 28.7 & -19 55 48.7  &6.5 & 9 & M & M & M & M  & M & M
\\
G12.42$+$0.50  &  18 10 51.8 & -17 55 55.9  &2.1 & 10& M & M &   & M  &   & M\\
G12.89$+$0.49  &  18 11 51.2 & -17 31 30.5  &3.5 & 8 &   & M & M &    &   & M\\
G12.21$-$0.10  &  18 12 39.7 & -18 24 20.1  &13.7&11 & M & M & M & M  &   & M\\
W33cont        &  18 14 13.7 & -17 55 25.2  &4.1 & 9 &   & M & M &    &   &\\
G13.87$+$0.28  &  18 14 35.4 & -16 45 36.6  &4.4 & 12& M & M & M & M  &   & M\\
W33A           &  18 14 39.3 & -17 52 11.3  &4.5 & 5 &   & M & M &    &   & M\\
G14.33$-$0.64  &  18 18 54.7 & -16 47 49.7  &2.6 & 8 &   & M & M &    & M & M\\
G19.61$-$0.23  &  18 27 37.9 & -11 56 27.5  &4.0 & 4 & M & M & M & M  & M & M\\
G20.08$-$0.13  &  18 28 09.9 & -11 28 48.2  &3.4 & 7 &   & M & M &    &   &\\
G23.95$+$0.16  &  18 34 23.8 & -07 54 53.0  &5.8 & 9 & M & M & M & M  &   & M\\
G24.49$-$0.04  &  18 36 05.3 & -07 31 22.7  &3.5 & 1 &   & M & M &    &   & M
\\
W42            &  18 36 12.5 & -07 12 10.1  &9.1 & 13&   & M & M &    &   &    \\
G28.86$+$0.07  &  18 43 45.8 & -03 35 36.4  &8.5 & 5 &   & M &   &    &   &
\\
W43S           &  18 46 03.6 & -02 39 25.5  &8.5 &4,14& M& M & M & M  & M & M  \\
G31.41$+$0.31  &  18 47 34.7 & -01 12 46.0  &7.9 &12 &   & M & M &    &   & M
\\
W43 Main3      &  18 47 47.2 & -01 54 35.1  &6.8 & 4 &   & M & M &    &   &  \\
G31.44$-$0.26  &  18 49 33.0 & -01 29 03.5  &10.7& 9 &   & M & M &    &   &  \\
G32.05$+$0.06  &  18 49 36.7 &  00 45 49.2  &8.5 & 9 &   & M & M &    &   &
\\
G32.80$+$0.20  &  18 50 31.2 &  00 01 54.3  &15.6& 13&   & M & M &    &   &  \\
W44            &  18 53 18.5 &  01 14 56.2  &3.7 & 9 & M & M & M & M  & M &   \\
S76E           &  18 56 10.4 &  07 53 14.1  &2.1 & 1 &   & M &   &    &   & M\\
G35.58$-$0.03  &  18 56 22.6 &  02 20 27.7  &3.5 & 13& M & M & M & M  &   & M\\
G35.20$-$0.74  &  18 58 12.7 &  01 40 36.5  &3.3 & 9 &   & M & M &    &   &  \\
W49N           &  19 10 13.4 &  09 06 14.3  &14.0& 4 & M & M & M & M  &   &   \\
W49S           &  19 10 21.8 &  09 05 00.9  &14.0& 4 &   & M & M &    &   &  \\
OH43.80$-$0.13 &  19 11 54.3 &  09 35 55.4  &2.7 & 13&   & M &   &    &   &  \\
G45.07$+$0.13  &  19 13 22.0 &  10 50 52.5  &9.7 & 13& M & M & M & M  & M & M
\\
G48.61$+$0.02  &  19 20 31.4 &  13 55 24.2  &11.8& 1 & M & M & M & M  & M & M\\
W51W           &  19 23 11.0 &  14 26 38.1  &7.0 & 17&   & M & M &    &   &  \\
W51M           &  19 23 43.9 &  14 30 29.4  &7.0 & 17& M & M & M & M  & M &   \\
G59.78+0.06    &  19 43 11.6 &  23 43 53.9  &2.2 & 1 & M & M &   & M  &   &  \\
S87            &  19 46 20.5 &  24 35 34.4  &1.9 & 15& M &   &   & M  &   & M\\
S88B           &  19 46 47.7 &  25 12 56.2  &2.1 & 2 & M & M & M & M  & M & M\\
K3-50          &  20 01 45.7 &  33 32 41.1  &9.0 & 4 & M & M &   & M  &   &  \\
ON 1           &  20 10 09.1 &  31 31 37.3  &6.0 & 1 & M & M & M & M  &   & M \\
ON 2S          &  20 21 41.0 &  37 25 29.4  &5.5 & 1 & M & M & M & M  & M & M\\
ON 2N          &  20 21 43.9 &  37 26 38.6  &5.5 & 1 &   & M & M &    &   &  \\
S106           &  20 27 25.7 &  37 22 51.8  &4.1 & 16& M & M & M & M  & M & M\\
W75N           &  20 38 36.9 &  42 37 37.5  &3.0 & 4 & M & M & M & M  & M &  \\
DR21 S         &  20 39 00.8 &  42 19 29.8  &3.0 & 4 & M & M & M & M  & M &   \\
W75(OH)        &  20 39 01.0 &  42 22 49.8  &3.0 & 4 & M & M & M & M  & M &
\\
G97.53$+$3.19  &  21 32 11.5 &  55 53 54.6  &7.9 & 1 &   & M &   &    & M & M\\
BFS 11-B       &  21 43 06.7 &  66 07 04.0  &2.0 & 5 &   & M & M &    &   & M\\
CepA           &  22 56 18.1 &  62 01 46.2  &0.73& 17& M & M &    & M & M & M\\
S158           &  23 13 44.9 &  61 26 50.6  &2.8 & 2 & M & M &   & M  & M & M\\
S158A          &  23 13 45.4 &  61 28 11.7  &2.8 & 2 & M & M &   & M  & M & M
\\
NGC7538-IRS9   &  23 14 01.7 &  61 27 19.9  &2.8 & 2 & M &   &   & M  & M &M \\
S157           &  23 16 04.4 &  60 01 40.6  &2.5 & 2 & M & M & M & M  & M & M
\\\hline
IRAS19094+0944 &  19 11 52.0 &  09 49 46.2  &6.11 &19 & M &   &   & M  &   &
\\
IRAS20050+2720 &  20 07 06.7 &  27 28 52.9  &0.73 &19 & M &   &   & M  & M &
\\
IRAS20106+3545 &  20 12 31.3 &  35 54 46.3  &1.64 &19 & M &   &   & M  &   &
\\
IRAS20126+4104 &  20 14 25.1 &  41 13 32.4  &4.18 &19 & M &   &   & M  &   &
\\
IRAS20188+3928 &  20 20 39.4 &  39 37 51.9  &0.31 &19 & M &   &   & M  & M &
\\
IRAS20216+4107 &  20 23 24.2 &  41 17 39.8  &1.70 &20 & M &   &   & M  & M &
\\
IRAS20220+3728 &  20 23 55.7 &  37 38 10.5  &4.49 &19 & M &   &   & M  &   &
\\
IRAS20333+4102 &  20 35 09.6 &  41 13 17.7  &1.6  &19 & M &   &   & M  & M &
\\
IRAS21391+5802 &  21 40 42.4 &  58 16 09.6  &0.75 &19 & M &   &   & M  & M &
\\
IRAS22172+5549 &  22 19 09.0 &  56 04 44.8  &2.87 &19 & M &   &   & M  &   &
\\
IRAS22198+6336 &  22 21 27.6 &  63 51 42.3  &1.28 &19 & M &   &   & M  &   &
\\
IRAS23011+6126 &  23 03 13.0 &  61 42 26.3  &0.73 &20 & M &   &   & M  & M &
\\
IRAS23385+6053 &  23 40 53.2 &  61 10 21.0  &6.94 &19 & M &   &   & M  &   &
\\
IRAS03282+3035 &  03 31 21.0 &  30 45 32.6  &0.22 &21 & M &   &   & M  & M &
\\
L483           &  18 17 29.8 & -04 39 38.3  &0.20 &22 &   &   &   &    & M &
\\
L1251B         &  22 38 47.1 &  75 11 28.8  &0.30 &23 & M &   &   & M  &   &
\\
\enddata\\
\tablenotetext{a}{``M'' in the table indicates that the source has been mapped
in this transition}
\tablenotetext{b}{\footnotesize 1. R$_{N}$ Plume et al. 1992, 2. Blitz et al.
1982,
3. Harris \& Wynn-Williams 1976, 4.Genzel \& Downes 1977,
5. Braz \& Epchtein 1983, 6. Chini et al. 1986, 7. Hofner et al. 1996,
8. Val'tts et al. 2000, 9. Solomon et al. 1987,
10. Zinchecnko et al. 1994, 11. Hunter et al. 2000, 12. Churchwell et al. 1990,
13. Downes et al. 1980, 14. Wood \& Churchwell 1989, 15. Brand \& Blitz 1993,
16. Wink et al. 1982, 17. Zhou et al. 1996, 18. Plume et al. 1997, 19. Zhang et
al. 2005,
20. Wu et al. 2004, 21. Cernis 1990, 22. Dame \& Thaddeus 1985, 23. Kun \&
Prusti 1993.
}
\tablenotetext{c}{Mapping survey done by Shirley et al. (2003).}
\tablenotetext{d}{Mapping survey done by Mueller et al. (2002).}
\end{deluxetable}
\begin{tabular}{lccccc}
\hline

Transitions &  Dates &  Telescope &  frequency &$\theta_{mb}$& $\eta_{mb}$ \\
      &        &            &  (GHz)     &  (arcsec)   &
\\\hline
HCN 3-2   &  Jun 2002 & CSO  & 265886.188 & 28.1 & 0.64 \\
    &  Dec 2002 & CSO  & 265886.188 & 28.1 & 0.60 \\
    &  Jul 2003 & CSO  & 265886.434 & 28.1 & 0.76 \\
    &  Jan 2004 & CSO  & 265886.434 & 28.1 & 0.66 \\
    &  Jun 2004 & CSO  & 265886.434 & 28.1 & 0.64 \\
    &  Oct 2007 & CSO  & 265886.434 & 28.1 & 0.77 \\
CS 5-4    &  Sep 1996 & CSO  & 244935.610 & 24.5 & 0.56 \\
    &  Dec 1996 & CSO  & 244935.610 & 24.5 & 0.54 \\
    &  Apr 1997 & CSO  & 244935.610 & 24.5 & 0.56 \\
    &  Jun 1997 & CSO  & 244935.610 & 24.5 & 0.58 \\
    &  Dec 1997 & CSO  & 244935.610 & 24.5 & 0.56 \\
    &  Jul 1998 & CSO  & 244935.610 & 24.5 & 0.56 \\
    &  Jul 1999 & CSO  & 244935.610 & 24.5 & 0.60 \\
CS 7-6    &  Jul 1998 & CSO  & 342882.900 & 16.9 & 0.59 \\
    &  Dec 1998 & CSO  & 342882.900 & 20.5 & 0.61 \\
    &  Jun 2000 & CSO  & 342882.900 & 24.7 & 0.77 \\
    &  Dec 2000 & CSO  & 342882.900 & 24.7 & 0.63 \\
    &  Jun 2002 & CSO  & 342882.900 & 24.7 & 0.53 \\
HCN 1-0   &  Apr 2004 & FCRAO&  88631.847 & 58.0 & 0.50 \\
    &  Dec 2004 & FCRAO&  88631.847 & 58.0 & 0.50 \\
    &  Feb 2005 & FCRAO&  88631.847 & 58.0 & 0.50 \\
CS 2-1    &  Apr 2004 & FCRAO&  97980.968 & 50.0 & 0.50 \\
    &  Dec 2004 & FCRAO&  97980.968 & 50.0 & 0.50 \\
    &  Feb 2005 & FCRAO&  97980.968 & 50.0 & 0.50 \\
C$^{34}$S 5-4  &  Dec 1998 & CSO  & 241016.176 & 31.0 & 0.66 \\
    &  Jul 2001 & CSO  & 241016.176 & 31.0 & 0.73 \\
    &  Jan 2002 & CSO  & 241016.176 & 31.0 & 0.53 \\
    &  Jun 2002 & CSO  & 241016.176 & 31.0 & 0.59 \\
    &  Nov 2005 & CSO  & 241016.089 & 31.0 & 0.80 \\
H$^{13}$CN 3-2 &  Dec 2002 & CSO  & 259011.814 & 28.9 & 0.60 \\
    &  May 2003 & CSO  & 259011.814 & 28.9 & 0.58 \\
    &  Jun 2004 & CSO  & 259011.814 & 28.9 & 0.64 \\
    &  Jun 2006 & CSO  & 259011.814 & 28.9 & 0.80 \\\hline
\end{tabular}\\

\end{table}

\begin{deluxetable}{lrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{\label{cstable}Observational Results of CS and C$^{34}$ Transitions}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{l}{SOURCE} &\multicolumn{4}{c}{CS 2 $\rightarrow$
1}&\multicolumn{4}{c}
{CS 7 $\rightarrow$ 6}&\multicolumn{4}{c}{C$^{34}$S 5 $\rightarrow$ 4}\\
\colhead{}             &
\colhead{T$_{R}^{*}$}  &
\colhead{$\int$T$_{R}^{*}$d$\nu$}  &
\colhead{V$_{LSR}$}    &
\colhead{FWHM}         &
\colhead{T$_{R}^{*}$}  &
\colhead{$\int$T$_{R}^{*}$d$\nu$}  &
\colhead{V$_{LSR}$}    &
\colhead{FWHM}         &
\colhead{T$_{R}^{*}$}  &
\colhead{$\int$T$_{R}^{*}$d$\nu$}  &
\colhead{V$_{LSR}$}    &
\colhead{FWHM}         \\
\colhead{}             &
\colhead{(K)}          &
\colhead{(Kkms$^{-1}$)}  &
\colhead{(kms$^{-1}$)}   &
\colhead{(kms$^{-1}$)}   &
\colhead{(K)}          &
\colhead{(Kkms$^{-1}$)}  &
\colhead{(kms$^{-1}$)}   &
\colhead{(kms$^{-1}$)}   &
\colhead{(K)}          &
\colhead{(Kkms$^{-1}$)}  &
\colhead{(kms$^{-1}$)}   &
\colhead{(kms$^{-1}$)}
}
\startdata
G121.30$+$0.66& 4.2(0.2)  &18.9(0.8)& -17.87(03)&  3.82(09) & 3.1(0.4)&
9.0(1.1)&-17.44(05) &2.58(13) & 0.2(.08)&   0.6(0.2)&-17.64(17) &2.87(37)  \\
G123.07-6.31  & 3.6(0.3)  &13.9(1.0)& -30.56(04)&  3.56(10) & 2.6(0.5)&
14.3(1.6)&-30.97(09) &5.33(21) & 0.2(.15)&   1.3(0.4)&-30.29(37) &5.35(108) \\
G135.28$+$2.80& ...       & ...     &   ...     &  ...      & 0.9(0.3)&
2.8(0.8)&-71.49(09) &2.47(26) & ...     &   ...     &   ...     &  ...     \\
W3(OH)        & 6.7(0.1)  &36.0(0.6)& -46.80(01)&  5.02(03) & 8.1(0.7)&
50.9(2.4)&-47.65(04) &6.05(10) & 1.0(0.1)&   5.9(0.5)&-47.49(08) &5.50(20)  \\
S231          & 3.6(0.4)  &18.4(1.5)& -16.74(06)&  4.76(16) & 3.5(0.4)&
17.3(1.5)&-15.82(04) &4.38(11) & 0.5(.08)&   1.2(0.2)&-15.77(07) &2.48(15)  \\
S235          & 4.1(0.2)  &10.9(0.8)& -16.78(02)&  2.33(06) & 5.0(0.2)&
19.5(0.8)&-17.09(02) &3.38(04) & 0.8(0.2)&   2.0(0.5)&-16.93(09) &2.35(24)  \\
S241          & 2.5(0.1)  & 7.3(0.4)&  -8.74(02)&  2.63(05) & 0.6(0.2)&
1.9(0.5)& -8.79(11) &2.98(24) & ...     &   ...     &   ...     &  ...     \\
S252A         & 3.8(0.2)  &12.8(0.8)&   9.05(03)&  3.09(07) & 2.7(0.3)&
10.5(0.9)&  9.63(05) &3.57(11) & ...     &   ...     &   ...     &  ...     \\
S255          & ...       & ...     &   ...     &  ...      & 7.2(0.4)&
32.6(1.2)&  7.52(02) &4.03(05) & 1.1(0.2)&   3.9(0.7)&  7.34(09) &3.03(25)  \\
RCW142        & 7.3(0.3)  &44.2(1.4)&  17.08(03)&  5.23(08) &10.6(0.5)&
83.0(2.3)&  16.63(03)& 6.81(07)& 4.3(0.4)&  26.5(1.4)&  17.35(05)& 5.60(12) \\
W28A2(1)      & 5.4(0.3)  &30.1(1.1)&   9.38(03)&  4.77(09) &12.5(0.4)&
131.5(2.4)&  10.40(03)& 9.29(09 & 3.4(0.2)&  23.4(0.7)&   9.77(03)& 5.91(09) \\
M8 E          & 4.3(0.3)  &10.4(0.8)&  10.58(03)&  2.15(08) & 5.3(0.4)&
18.4(1.2)&  10.91(03)& 3.29(07)& 1.9(0.2)&   4.6(0.4)&  10.81(03)& 2.23(08) \\
G9.62$+$0.10  & 2.3(0.5)  &17.9(2.4)&   4.72(17)&  7.27(43) & 5.9(0.4)&
48.9(2.2)&   5.42(04)& 7.42(11)& 1.8(0.1)&  15.7(0.8)&   4.28(06)& 6.73(17) \\
G8.67$-$0.36  & 1.7(0.3)  &14.3(1.1)&  35.23(13)&  8.12(32) & 4.6(0.3)&
30.1(1.5)&  34.97(04)& 5.74(10)& 1.0(0.2)&   5.7(0.5)&  34.84(08)& 5.08(23) \\
W31 (1)       & ...       & ...     &   ...     &  ...      & 3.0(0.9)&
19.9(3.2)&  65.00(18)& 5.84(43)& 0.9(0.1)&   8.0(0.6)&  66.27(12)& 8.56(29) \\
G10.60$-$0.40 & 4.2(0.3)  &31.3(1.5)&  -3.24(06)&  6.67(14) &13.0(0.5)&
131.3(2.5)&  -3.56(03)& 9.17(07)& 4.1(0.2)&  29.8(0.8)&  -2.86(03)& 6.72(08) \\
G12.42$+$0.50 & 2.4(0.3)  &11.4(1.1)&  18.18(07)&  4.32(18) & ...     &   ...
 &    ...    &   ...   & ...     &   ...     &    ...    &   ...    \\
G12.89$+$0.49 & 1.5(0.4)  & 8.1(1.6)&  33.77(16)&  4.39(44) & 3.9(0.3)&
21.1(1.1)&  33.18(04)& 5.09(09)& 1.3(0.1)&   5.2(0.3)&  33.22(03)& 3.78(08) \\
G12.21$-$0.10 & 1.0(0.2)  & 7.3(0.7)&  24.92(12)&  7.16(28) & 2.4(0.3)&
18.8(1.5)&  23.72(08)& 7.63(19)& 0.6(.07)&   4.1(0.3)&  24.44(08)& 7.06(18) \\
W33cont       & ...       & ...     &   ...     &  ...      & 8.4(0.4)&
69.5(1.5)&  35.45(02)& 7.79(06)& 3.8(0.1)&  21.2(0.5)&  35.25(02)& 5.13(05) \\
G13.87$+$0.28 &11.2(0.4)  &76.3(1.8)&   ...     &  6.38(06) & 4.6(0.4)&
14.4(1.1)&  48.32(03)& 2.57(07)& 0.9(0.1)&   2.5(0.4)&  48.57(07)& 2.50(17) \\
W33A          & 1.4(0.3)  & 7.8(1.4)&  36.58(16)&  5.59(36) & 1.6(0.5)&
10.3(1.4)&  37.59(14)& 5.78(41)& 0.7(0.1)&   2.4(0.3)&  37.89(08)& 3.22(24) \\
G14.33$-$0.64 & 1.7(0.3)  &10.7(1.2)&  22.66(12)&  5.51(33) & 6.6(0.6)&
34.7(2.3)&  22.16(04)& 4.78(11)& 1.5(0.1)&   4.4(0.3)&  22.19(03)& 2.74(08) \\
G19.61$-$0.23 & 0.6(0.2)  & 4.0(0.7)&  42.67(24)&  5.61(62) & 3.1(0.8)&
31.1(3.5)&  42.63(17)& 9.72(39)& ...     &   ...     &    ...    &   ...    \\
G20.08$-$0.13 & ...       & ...     &   ...     &  ...      & 3.0(0.3)&
29.1(1.6)&  41.74(06)& 8.83(17)& ...     &   ...     &    ...    &   ...    \\
G23.95$+$0.16 & 3.4(0.2)  &10.4(0.8)&  79.54(03)&  2.65(09) & 2.9(0.3)&
8.5(0.9)&  80.57(05)& 2.74(11)& 1.2(0.3)&   2.9(0.6)&  80.26(09)& 2.39(22) \\
G24.49$-$0.04 & 1.3(0.2)  & 7.3(0.7)& 110.17(08)&  4.57(23) & 1.3(0.3)&
4.4(1.0)& 109.60(15)& 6.14(38)& ...     &   ...     &    ...    &   ...    \\
W42           & ...       & ...     &   ...     &  ...      & 4.3(0.5)&  36.5(2.3)&
110.90(07)& 7.65(18)& ...     &   ...     &    ...    &   ...    \\
W43S          & 5.5(0.1)  &28.2(0.7)&  97.51(02)&  4.38(05) & 7.2(0.7)&
41.0(2.6)&  97.76(05)& 5.13(11)& 1.4(0.1)&   5.9(0.1)&  98.00(02)& 3.97(04) \\
G31.41$+$0.31 & ...       & ...     &   ...     &  ...      & 4.6(0.3)&
37.4(1.4)&  96.22(04)& 7.27(11)& 1.2(0.1)&   7.8(0.5)&  96.97(06)& 5.86(15) \\
W43 Main3     & ...       & ...     &   ...     &  ...      & 2.3(0.4)&
18.8(1.8)&  98.36(10)& 7.53(25)& ...     &   ...     &    ...    &   ...    \\
G31.44$-$0.26 & ...       & ...     &   ...     &  ...      & 2.6(0.2)&
12.9(0.8)&  86.75(04)& 4.68(09)& 0.6(.14)&   2.2(0.4)&  87.07(16)& 3.80(36) \\
G32.05$+$0.06 & ...       & ...     &   ...     &  ...      & 1.5(0.3)&
11.7(1.1)&  95.50(10)& 7.26(22)& 0.3(.11)&   1.2(0.3)&  95.71(22)& 6.10(66) \\
G32.80$+$0.20 & ...       & ...     &   ...     &  ...      & 4.4(0.6)&
38.8(2.7)&  14.22(08)& 8.40(18)& ...     &   ...     &    ...    &   ...    \\
W44           & 7.0(0.2)  &32.8(0.7)&  57.62(02)&  4.12(04) &11.8(0.4)&  74.9(1.9)&
 57.49(02)& 5.68(06)& 4.3(0.2)&  22.1(0.6)&  58.24(02)& 4.03(08)*\\
G35.58$-$0.03 & 0.8(0.2)  & 4.5(0.6)&  53.22(12)&  5.11(29) & 3.0(0.5)&
19.7(2.3)&  53.22(08)& 5.72(23)& 0.3(.16)&   2.0(0.7)&  53.95(31)& 5.88(82) \\
G35.20$-$0.74 & ...       & ...     &   ...     &  ...      & 3.6(0.8)&
28.1(3.5)&  34.69(13)& 7.12(30)& 0.5(0.1)&   2.4(0.3)&  33.71(10)& 4.70(26) \\
W49N          & 2.1(0.2)  &40.2(0.9)*&  2.54(11)*& 7.51(23) & 8.9(0.6)*&
130.7(3.2)&   6.81(05)&13.88(11)& 0.5(0.1)&   3.6(0.4)&   3.18(18)& 6.41(39) \\
        & 2.8(0.2)  &  ...    &  12.00(08)&  7.78(19) & ...     &   ...
 &    ...    &   ...   & 0.6(0.1)&   4.7(0.4)&  12.36(19)& 7.86(43) \\
W49S          & ...       & ...     &   ...     &  ...      & 2.8(0.4)&
23.2(1.5)& 15.42(08) &7.78(18) & 0.2(.09)&   1.9(0.3)& 14.82(23) &7.56(54)  \\
G45.07$+$0.13 & 2.0(0.2)  &12.2(1.1)&  59.05(07)&  5.13(21) & 5.7(0.6)&
43.1(2.8)& 59.28(06) &7.00(15) & 1.2(0.2)&   8.7(0.6)& 59.27(08) &6.33(23)  \\
G48.61$+$0.02 & 2.0(0.1)  & 9.3(0.5)&  18.45(04)&  4.08(11) & 1.8(0.3)&
12.0(1.4)& 18.00(08) &6.00(24) & 0.2(.06)&   0.5(.15)& 18.13(11) &2.34(21)  \\
W51W          & ...       & ...     &   ...     &  ...    & 5.2(0.6)&
23.6(2.0)& 51.04(05) &4.12(12) & 0.9(0.2)&   3.5(0.4)& 51.01(08) &3.39(25)  \\
W51M          & 6.3(0.2)  &71.8(1.1)&  56.82(03)& 10.57(06) &13.1(0.4)&
149.6(2.3)& 56.29(02)&10.69(06) & 2.8(0.3)&  27.4(1.3)& 56.99(07) &8.96(17)  \\
G59.78+0.06   & 2.6(0.2)  & 7.2(0.7)&  22.78(04)&  2.36(10) & ...     &   ...
 &   ...     &  ...    & 0.5(.13)&   1.2(0.3)& 22.74(10) &2.22(31)  \\
S87           & 4.1(0.2)  &13.9(0.6)&  23.21(02)&  3.17(06) & ...     &   ...
 &   ...     &  ...    & 0.4(0.1)&   1.1(0.2)& 23.33(09) &2.38(20)  \\
S88B          & 5.0(0.3)  &15.6(0.9)&  21.60(03)&  2.81(07) & 1.7(0.3)&
4.7(0.7)& 21.88(05) &2.23(12) & 0.5(.06)&   1.3(0.1)& 21.53(05) &2.36(13)  \\
K3-50         & 1.3(0.2)  &10.6(0.8)& -24.75(09)&  7.24(25) & ...     &   ...
 &   ...     &  ...    & 0.1(.06)&   0.9(0.2)&-25.09(31) &7.61(70)  \\
ON 1          & 2.5(0.1)  &15.2(0.5)&  11.56(03)&  5.44(08) & 3.1(0.6)&
12.7(1.9)& 11.44(08) &4.18(18) & 0.5(.13)&   2.1(0.5)& 11.70(13) &4.21(28)  \\
ON 2S         & 4.1(0.3)  &24.2(1.2)&  -1.13(05)&  5.22(12) & 4.5(0.7)&
22.1(2.3)& -1.58(06) &4.54(15) & 0.5(.07)&   2.0(0.2)& -1.29(06) &3.65(14)  \\
ON 2N         & ...       & ...     &   ...     &  ...      & 3.8(0.7)&
21.4(2.8)&  0.28(09) &5.23(20) & 0.8(0.1)&   3.2(0.3)&  0.34(05) &3.72(11)  \\
S106          & 2.8(0.1)  &10.2(0.4)&  -1.28(02)&  2.92(07) & 1.8(0.4)&
9.4(1.6)& -2.37(11) &4.91(24) & ...     &   ...     &   ...     &  ...     \\
W75N          & 6.5(0.2)  &29.0(0.7)&   9.41(02)&  4.14(04) &11.3(0.5)&
65.4(2.1)&  9.48(02) &5.02(06) & 1.5(0.1)&   7.0(0.4)&  9.64(04) &4.22(11)  \\
DR21 S        & ...       & ...     &   ...     &  ...      & ...     &   ...
 &   ...     &  ...    & 1.4(0.2)&   8.1(0.6)& -2.29(06) &4.94(19)  \\
W75(OH)       & 6.7(0.2)  &37.4(0.7)&  -3.57(02)&  5.31(04) &15.6(0.4)&
92.3(1.5)& -3.64(01) &5.47(03) & 1.3(0.2)&   7.4(0.7)& -2.73(08) &5.45(17)  \\
BFS 11-B      & ...       & ...     &   ...     &  ...      & 1.5(0.4)&
5.8(1.4)& -9.79(12) &3.73(31) & ...     &   ...     &   ...     &  ...     \\
CepA          & 5.1(0.3)  &25.5(1.1)& -11.05(03)&  4.58(08) & ...     &   ...
 &   ...     &  ...    & 0.8(.15)&   3.0(0.4)&-10.39(09) &3.68(19)  \\
S158          & 7.8(0.3)  &45.7(1.3)& -56.56(03)&  5.25(06) & ...     &   ...
 &   ...     &  ...    & 1.2(0.1)&   5.2(0.4)&-55.74(05) &4.30(13)  \\
S158A         & ...       & ...     &   ...     &  ...      & ...     &   ...
 &   ...     &  ...    & 1.1(0.3)&   4.1(0.9)&-57.21(11) &3.64(27)  \\
S157          & 2.9(0.2)  &11.5(0.8)& -43.57(04)&  3.50(10) & 1.9(0.4)&
7.1(1.1)&-44.70(07) &3.53(18) & ...     &   ...     &   ...     &  ...
\\\hline
IRAS18586+010 & 0.9(.15)  & 3.8(0.5)&  38.42(10)&  3.60(29) & ...     &   ...
 &    ...    &   ...   & ...     &   ...     &    ...    &   ...    \\
IRAS19094+0944& 0.8(.14)  & 2.1(0.5)&  65.47(08)&  2.72(20) & ...     &   ...
 &   ...     &  ...    & ...     &   ...     &   ...     &  ...     \\
IRAS20050+2720& 1.5(0.3)  & 5.5(0.8)&   6.48(09)&  3.19(22) & ...     &   ...
 &   ...     &  ...    & ...     &   ...     &   ...     &  ...     \\
IRAS20106+3545& 1.5(0.1)  & 3.4(0.3)&   7.97(03)&  2.04(08) & ...     &   ...
 &   ...     &  ...    & ...     &   ...     &   ...     &  ...     \\
IRAS20126+4104& 2.6(0.2)  & 9.3(0.5)&  -3.52(03)&  3.09(07) & ...     &   ...
 &   ...     &  ...    & ...     &   ...     &   ...     &  ...     \\
IRAS20188+3928& 3.6(0.2)  &16.3(0.9)&   2.05(03)&  3.70(09) & ...     &   ...
 &   ...     &  ...    & 0.2(.12)&   0.7(.35)&  1.74(33) &3.75(92)  \\
IRAS20216+4107& 1.1(0.2)  & 2.7(0.5)&  -1.70(06)&  2.12(17) & ...     &   ...
 &   ...     &  ...    & ...     &   ...     &   ...     &  ...     \\
IRAS20220+3728& 2.0(0.2)  & 8.4(0.6)&  -2.16(05)&  3.61(13) & ...     &   ...
 &   ...     &  ...    & ...     &   ...     &   ...     &  ...     \\
IRAS20333+4102& 3.5(0.1)  & 6.9(0.4)&   8.55(01)&  1.84(03) & ...     &   ...
 &   ...     &  ...    & ...     &   ...     &   ...     &  ...     \\
IRAS21391+5802& 3.9(0.2)  &13.1(0.5)&   0.71(02)&  2.99(05) & ...     &   ...
 &   ...     &  ...    & ...     &   ...     &   ...     &  ...     \\
IRAS22172+5549& 1.4(0.2)  & 4.0(0.6)& -43.36(07)&  2.61(17) & ...     &   ...
 &   ...     &  ...    & ...     &   ...     &   ...     &  ...     \\
IRAS22198+6336& 2.1(0.1)  & 5.1(0.4)& -11.09(02)&  2.05(06) & ...     &   ...
 &   ...     &  ...    & ...     &   ...     &   ...     &  ...     \\
IRAS23011+6126& 1.4(0.2)  & 3.8(0.5)& -11.22(06)&  2.07(18) & ...     &   ...
 &   ...     &  ...    & ...     &   ...     &   ...     &  ...     \\
IRAS23385+6053& 1.8(0.2)  & 7.1(0.7)& -49.47(07)&  3.90(14) & ...     &   ...
 &   ...     &  ...    & ...     &   ...     &   ...     &  ...     \\
\enddata\\

\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrlr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{\label{hcntable}Observational Results of HCN 3-2 and H$^{13}$CN 3-2 Transitions}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{l}{SOURCE} &\multicolumn{4}{c}{H$^{13}$CN 3 $\rightarrow$
2}&\multicolumn
{4}{c}{HCN 3 $\rightarrow$ 2}\\
\colhead{}             &
\colhead{T$_{R}^{*}$}  &
\colhead{$\int$T$_{R}^{*}$d$\nu$}  &
\colhead{V$_{LSR}$}    &
\colhead{FWHM}         &
\colhead{T$_{R}^{*}$}  &
\colhead{V$_{peak}$}   &
\colhead{$\int$T$_{R}^{*}$d$\nu$}  &
\colhead{V$_{LSR}$}    &
\colhead{Line$^{a}$}         &
\colhead{$\delta\upsilon$}  \\
\colhead{}             &
\colhead{(K)}          &
\colhead{(Kkms$^{-1}$)}  &
\colhead{(kms$^{-1}$)}   &
\colhead{(kms$^{-1}$)} &
\colhead{(K)}          &
\colhead{(kms$^{-1}$)} &
\colhead{(Kkms$^{-1}$)}  &
\colhead{(kms$^{-1}$)}  &
\colhead{Profile}   &
\colhead{}
}
\startdata
G121.30$+$0.66 & 0.5(.11)&   1.8(0.3) &-17.77(10)& 3.06(25) &  4.1(.30)
&-18.42(22)&  22.6(1.1) &-17.00(22) &  db & -0.37(08) \\
G123.07-6.31   & 0.5(.11)&   2.8(0.3) &-30.79(13)& 4.87(32) &  2.5(.23)
&-32.75(22)&  22.5(1.0) &-28.90(22) &  db & -0.46(12) \\
W3(2)          & 0.7(.12)&   3.3(0.4) &-38.73(10)& 4.48(25) &  5.9(.29)
&-36.97(32)&  32.8(1.4) &-39.77(32) &  dr &  0.39(04) \\
W3(OH)         & 1.8(.13)&  10.1(0.5) &-47.16(05)& 5.30(12) &  6.6(.55)
&-49.23(22)&  51.3(2.3) &-46.15(22) &  db & -0.32(03) \\
G135.28$+$2.80 & ...     &   ...      &  ...     & ...      &  0.7(.21)
&-42.18(16)&   3.3(0.7) &-42.18(19) &     &           \\
GL490          & ...     &   ...      &  ...     & ...      &  2.4(.55)
&-13.18(22)&  11.5(1.7) &-13.18(11) &     &           \\
S231           & 0.8(.10)&   3.3(0.4) &-16.41(06)& 3.74(17) &  3.5(.23)
&-14.12(22)&  20.2(1.0) & ....      &  rbs&  0.67(07) \\
S235           & 1.1(.11)&   3.4(0.3) &-17.44(05)& 2.71(13) &  5.0(.31)
&-17.36(11)&  29.1(1.0) &-17.36(03) &     & -0.18(06) \\
S241           & ...     &   ...      &  ...     & ...      &  1.1(.21) &
-8.58(22)&   5.4(0.7) & -8.58(11) &       &           \\
MonR2          & ...     &   ...      &  ...     & ...      &  7.8(.23) &
10.19(16)&  39.0(0.9) & 10.31(02) &     &             \\
S252A          & 0.6(.09)&   1.7(0.3) &  9.13(07)& 2.61(16) &  3.7(.32) &
10.04(22)&  20.5(1.2) &  9.65(06) &  rbs&  0.35(05) \\
S255           & ...     &   ...      &  ...     & ...      &  7.9(.68) &
7.98(22)&  48.1(2.5) &  7.65(05) &     &  0.21(05) \\
RCW142         & 2.7(.27)&  21.6(1.0) & 16.16(09)& 7.15(23) & 17.8(.45) &
14.36(11)& 164.9(2.6) & 20.77(21) &  db & -0.53(02) \\
W28A2(1)       & 5.1(.21)&  47.8(1.3) &  9.23(03)& 6.93(09) & 13.1(.35) &
11.18(22)& 177.3(2.3) & 11.40(03) &  ws &  0.24(02) \\
M8 E           & 0.8(.13)&   2.5(0.4) & 10.95(06)& 2.76(14) &  7.1(.32) &
9.54(22)&  45.6(1.4) & 11.07(10) &  d  &           \\
G9.62$+$0.10   & 1.2(.19)&  10.9(0.8) &  4.77(10)& 8.17(26) &  6.2(.60) &
7.38(22)&  52.0(2.9) &  2.67(42) &  dr &  0.46(02) \\
G8.67$-$0.36   & 1.4(.33)&   6.9(1.0) & 34.32(13)& 4.40(30) &  2.7(.16) &
31.91(16)&  22.4(0.8) & 36.19(50) &  db & -0.58(04) \\
W31 (1)        & 1.1(.11)&   7.9(2.0) & 64.85(08)& 6.69(19) &  6.9(.22) &
62.71(11)&  68.2(1.1) & 68.70(21) &  db & -0.42(02) \\
G10.60$-$0.40  & 3.6(.21)&  30.5(0.9) & -4.16(06)& 7.74(14) & 11.8(.62) &
-6.50(11)& 132.2(3.4) & -0.43(10) &  db & -0.54(02) \\
G12.42$+$0.50  & 0.9(.26)&   1.7(0.6) & 17.36(12)& 1.79(29) &  4.2(.25) &
16.06(11)&  24.1(0.9) & 17.49(09) &  db & -0.73(15) \\
G12.89$+$0.49  & 0.8(.19)&   5.4(0.8) & 33.13(18)& 6.42(48) &  2.6(.15) &  ...
 &  21.1(0.7) & 33.49(30) &  d  &           \\
W33cont        & 2.1(.34)&  11.6(1.4) & 35.43(11)& 5.74(24) & 10.0(.38) &
39.53(22)&  94.3(2.1) & 33.75(20) &  dr &  0.83(02) \\
W33A           & 0.7(.23)&   4.2(0.8) & 37.69(22)& 5.40(58) &  1.8(.21) &
40.49(22)&  25.8(1.2) & 38.14(11) &  rbs&  0.81(07) \\
G14.33$-$0.64  & 1.8(.30)&   8.8(1.2) & 22.25(10)& 4.59(25) &  7.1(.25) &
25.47(11)&  69.1(1.5) & 21.65(10) &  dr &  1.20(05) \\
G19.61$-$0.23  & 0.4(.11)&   6.3(0.7) & 42.57(34)&15.50(85) &  3.1(.32) &
40.40(22)&  45.2(1.9) & 40.66(14) &  brs& -0.14(02) \\
G20.08$-$0.13  & ...     &   ...      &  ...     & ...      &  2.1(.30) &
38.46(32)&  22.3(1.5) & 39.85(16) &  brs&           \\
G23.95$+$0.16  & 0.4(.09)&   1.3(0.3) & 80.32(10)& 3.24(35) &  1.9(.28) &
78.57(22)&  14.5(1.1) & 80.52(22) &  db & -0.71(09) \\
W42            & 0.9(.32)&   8.4(1.4) &110.49(28)& 8.55(58) &  3.9(.35)
&114.49(22)&  28.1(1.8) &108.59(22) &  dr &  0.47(05) \\
W43S           & 1.3(.16)&   7.1(0.7) & 98.11(06)& 5.25(16) &  6.3(.32) &
96.61(22)&  52.0(1.4) & 96.85(03) &  brs& -0.35(03) \\
G31.41$+$0.31  & 1.2(.30)&   7.7(1.2) & 96.23(16)& 5.41(46) &  3.2(.28) &
93.25(16)&  21.5(1.5) & 98.67(32) &  db & -0.63(03) \\
G31.44$-$0.26  & ...     &   ...      &  ...     & ...      &  3.1(.19) &
87.87(16)&  24.8(0.8) & 87.27(05) &       &  0.21(06) \\
G32.05$+$0.06  & 0.4(.16)&   3.8(0.6) & 95.41(28)& 7.17(91) &  3.1(.29) &
92.08(16)&  26.2(1.4) & 97.25(32) &  db & -0.60(08) \\
G32.80$+$0.20  & ...     &   ...      &  ...     & ...      &  3.2(.25) & ....
 &  40.8(1.3) & 13.74(99) & flat&           \\
W44            & 3.8(.14)&  24.4(0.6) & 56.82(04)& 5.64(10) & 11.5(.32) &
54.79(16)&  84.9(1.8) & 61.17(22) &  db & -0.86(04) \\
S76E           & ...     &   ...      &  ...     & ...      &  7.8(.23) &
33.63(16)&  53.6(1.0) & 32.99(02) &  rbs&           \\
G35.58$-$0.03  & 0.3(.06)&   1.8(0.2) & 53.68(13)& 6.13(34) &  2.8(.34) &
52.91(22)&  30.0(1.7) & 52.91(09) &       & -0.18(06) \\
G35.20$-$0.74  & 0.7(.20)&   6.5(0.8) & 34.01(24)& 8.26(56) &  7.9(.26) &
37.34(16)&  54.3(1.2) & 33.93(32) &  dr &  0.77(06) \\
W49N           & 1.2(.39)&   ...      &  ...     & ...      &  8.7(.33) &
3.02(22)& 142.4(2.0) & 12.44(22) &  two&           \\
W49S           & ...     &   ...      &  ...     & ...      &  2.8(.16) &
15.32(16)&  37.3(0.9) & 15.32(06) &     &  0.07(04) \\
OH43.80$-$0.13 & 0.5(.21)&   4.8(0.9) & 44.17(31)& 8.47(77) &  2.2(.25) &
46.80(32)&  23.7(1.2) & 42.96(32) &  dr &  0.31(05) \\
G45.07$+$0.13  & 0.6(.16)&   4.3(0.7) & 59.13(15)& 6.49(35) &  4.3(.27) &
59.52(22)&  41.8(1.5) & 59.52(04) &  rw &  0.04(02) \\
G48.61$+$0.02  & 0.2(.09)&   1.4(0.3) & 18.04(22)& 5.35(67) &  2.3(.34) &
18.09(11)&  18.7(1.4) & 18.09(09) &       & -0.02(07) \\
W51W           & ...     &   ...      &  ...     & ...      &  2.5(.32) &
52.18(32)&  18.5(1.2) & 51.44(09) &  sr &  0.35(06) \\
W51M           & 3.1(.47)&  36.3(2.3) & 56.60(15)&11.04(37) & 14.2(.44) &
51.74(32)& 153.9(2.3) & 55.65(99) &  brs& -0.59(02) \\
G59.78+0.06    & 0.2(.11)&   0.4(0.2) & 22.67(18)& 1.96(36) &  2.5(.27) &
21.52(22)&  16.0(1.0) & 21.79(06) &  sb & -0.55(10) \\
S87            & ...     &   ...      &  ...     & ...      &  4.6(.28) &
22.76(22)&  25.9(1.0) & 22.67(03) &  brs& -0.24(06) \\
S88B           & 0.4(.07)&   1.3(0.2) & 21.85(08)& 3.11(18) &  2.8(.25) &
22.06(22)&  15.8(0.9) & 22.06(05) &       &  0.22(05) \\
K3-50          & ...     &   ...      &  ...     & ...      &  4.1(.26)
&-22.91(22)&  40.3(1.3) &-23.78(05) &  sr &  0.29(05) \\
ON 1           & 0.8(.23)&   3.9(0.8) & 11.66(17)& 4.74(42) &  3.8(.40) &
13.87(22)&  27.2(1.8) & 10.72(22) &  dr &  0.52(05) \\
ON 2S          & 0.7(.16)&   3.1(0.6) & -1.50(11)& 4.31(30) &  8.6(.33) &
-0.07(22)&  68.0(1.6) & -1.59(03) &  rbs&  0.33(04) \\
ON 2N          & ...     &   ...      &  ...     & ...      &  4.2(.40) &
2.58(22)&  46.1(2.0) &  0.51(09) &  rbs&  0.60(04) \\
S106           & ...     &   ...      &  ...     & ...      &  3.0(.35) &
-2.38(22)&  20.2(1.4) & -3.00(07) &  rbs&           \\
W75N           & 1.9(.22)&  11.1(1.0) &  9.67(06)& 5.12(16) &  9.5(.27) &
11.74(22)&  92.3(1.7) &  9.46(11) &  dr &  0.50(03) \\
DR21 S         & 1.7(.19)&  15.2(0.9) & -2.16(10)& 8.39(26) & 15.8(.36) &
-6.02(22)& 217.7(2.3) & -2.00(11) &  db & -0.76(04) \\
W75(OH)        & 1.8(.26)&  10.3(1.0) & -3.35(13)& 5.26(28) & 11.1(.43) &
-6.27(22)&  80.7(2.2) & -2.24(22) &  db & -0.65(03) \\
G97.53$+$3.19  & ...     &   ...      &  ...     & ...      &  1.0(.32)
&-71.88(22)&   8.3(1.5) &-71.88(27) &     &           \\
CepA           & ...     &   ...      &  ...     & ...      &  7.9(.37)
&-12.33(22)&  71.5(2.0) &-10.41(22) &  db & -0.53(05) \\
S158           & 0.9(.13)&   5.7(0.5) &-56.29(11)& 6.09(26) &  5.5(.32)
&-59.05(22)&  52.0(1.8) &-55.28(22) &  db & -0.77(04) \\
S158A          &         &            &          &          &  7.0(.82)
&-58.43(22)&  37.2(3.7) &-58.13(10) &  brs& -0.34(05) \\
NGC7538-IRS9   & ...     &   ...      &  ...     & ...      &  3.0(.33)
&-54.75(22)&  18.7(1.3) &  ....     &  rbs&           \\
S157           & ...     &   ...      &  ...     & ...      &  3.0(.82)
&-45.03(22)&  17.8(3.0) &-44.53(15) &     & -0.36(06) \\
IRAS20050+2720 & ...     &   ...      &  ...     & ...      &  2.3(.25) &
5.94(22)&  13.1(0.9) &  5.94(06) &        &           \\
IRAS20216+4107 & ...     &   ...      &  ...     & ...      &  2.0(.28) &
-1.31(11)&   7.9(0.9) & -1.31(06) &       &           \\
IRAS23011+6126 & ...     &   ...      &  ...     & ...      &  0.9(.29)
&-10.94(22)&   7.4(1.0) &-10.94(21) &     &           \\
\enddata\\
\tablenotetext{a}{Code of line profiles: db, double peak with blue strong;
dr, double peaks with red strong; d: double peaks with neither one obviously
stronger; flat, the line has a flat top;
rbs, blue shoulder with peak skewed to red;
brs, red shoulder with peak skewed to blue; ws: wings on both sides;
rw, red wing; sr, peak skews to red; br, peak skews to blue;
two, the line has two known velocity components. }

\end{deluxetable}

\begin{deluxetable}{lrrrrrrc}
\tabletypesize{\scriptsize}
%\tablewidth{0pt}
%\tablecolumns{6}
%\footnotesize
%\rotate
\tablecaption{\label{hcn10table}Observational Results for HCN 1-0 Transition}
\tablewidth{0pt}
\tablehead{
\colhead{Source}                  &
\colhead{T$_{R}^{*}$ (K)}  &
\colhead{T$_{R}^{*}$ (K)}  &
\colhead{T$_{R}^{*}$ (K)}  &
\colhead{$\int$T$_{R}^{*}$d$\nu$ (Kkms$^{-1}$)}  &
\colhead{V$_{LSR}$ (kms$^{-1}$)}    &
\colhead{FWHM (kms$^{-1}$}         &
\colhead{Line$^{a}$}  \\
\colhead{}                        &
\colhead{(F=1-0)} &
\colhead{(F=2-1)} &
\colhead{(F=1-1))} &
\colhead{(all hpf Fs)} &
\colhead{(F=2-1)} &
\colhead{(F=2-1)} &
\colhead{profile}
}
\startdata
G121.30$+$0.66  &  0.9(0.2)  & 4.0(0.2)  & ...       & 24.9(1.2) & -18.31(33) &
...       & ab       \\
G123.07-6.31    &  0.9(0.2)  & 2.6(0.2)  & 1.8(0.2)  & 19.6(1.0) & -31.13(04) &
3.63(05)  &          \\
W3(OH)          &  1.9(0.1)  & ...       & ...       & 41.8(0.7) &   ...      &
...       & ab,bl    \\
S231            &  0.7(0.2)  & 2.3(0.2)  & 1.3(0.2)  & 20.1(1.2) & -17.26(06) &
4.21(07)  & bl       \\
S235            &  1.2(0.2)  & 4.3(0.2)  & 1.5(0.2)  & 19.0(1.0) & -17.17(02) &
2.37(03)  &          \\
S241            &  0.3(0.1)  & 1.5(0.1)  & 0.7(0.1)  &  7.1(0.5) &  -8.90(03) &
2.66(04)  &          \\
S252A           &  1.0(0.2)  & 3.5(0.2)  & 1.6(0.2)  & 21.6(1.1) &   9.05(03) &
3.28(04)  &          \\
RCW142          &  3.1(0.3)  & 5.6(0.3)  & 3.1(0.3)  & 73.2(1.6) &  16.73(06) &
5.31(07)  & bl       \\
W28A2(1)        &  1.9(0.2)  & 4.0(0.2)  & 1.0(0.5)  & 28.1(1.2) &   8.65(03) &
3.66(04)  &          \\
M8E             &  0.8(0.3)  & 4.0(0.3)  & 1.8(0.3)  & 17.6(1.3) &  10.46(03) &
2.52(04)  &          \\
G9.62$+$0.10    &  1.2(0.3)  & 1.0(0.3)  & 1.1(0.3)  & 17.3(1.7) &   5.50(13) &
4.31(20)  &          \\
G8.67$-$0.36    &  1.0(0.3)  & 1.0(0.3)  & ...       & 11.4(1.3) &  33.15(33) &
...       &          \\
G10.60$-$0.40   &  0.9(0.6)  & 2.3(1.0)  & 1.3(0.5)  & 46.0(1.7) &  -3.45(01) &
...       & bf,bl    \\
G12.42$+$0.50   &  0.5(0.3)  & 1.7(0.3)  & 1.3(0.3)  & 15.1(1.3) &  17.59(11) &
3.88(11)  & bl       \\
G12.21$-$0.10   &  ...       & 0.5(0.2)  & ...       &  4.7(0.8) &   ...      &
...       & bl       \\
G13.87$+$0.28   &  2.9(0.4)  & 4.4(0.4)  & 2.7(0.4)  & 55.3(1.9) &   ...      &
...       & bl       \\
G19.61$-$0.23   &  ...       & 0.2(0.1)  & ...       &  1.6(0.5) &   ...      &
...       &          \\
G23.95$+$0.16   &  0.6(0.2)  & 2.4(0.2)  & 1.1(0.2)  & 12.4(1.0) &  78.90(04) &
2.72(06)  &          \\
W43S            &  1.6(0.1)  & 2.9(0.1)  & 1.0(0.1)  & 26.4(0.8) &  96.72(03) &
4.03(04)  &          \\
W44             &  1.7(0.2)  & 2.2(0.2)  & ...       & 12.7(0.8) &  57.07(04) &
2.93(05)  &          \\
G35.58$-$0.03   &  ...       & 0.5(0.1)  & ...       &  5.2(0.7) &   ...      &
...       & bl       \\
W49N            &  ...       & ...       & ...       & 53.1(1.2) &   ...      &
...       & bl       \\
G45.07$+$0.13   &  0.5(0.2)  & 0.8(0.2)  & 0.2(0.2)  & 10.9(1.1) &  59.58(03) &
5.93(23)  & bl       \\
G48.61$+$0.02   &  0.5(0.1)  & 2.1(0.1)  & 1.1(0.1)  & 17.9(0.7) &  18.36(03) &
4.28(04)  & bl       \\
W51M            &  ...       & ...       & ...       & 50.4(1.1) &   ...      &
...       & bl        \\
G59.78+0.06     &  0.5(0.2)  & 2.1(0.2)  & 1.0(0.2)  & 12.3(0.9) &  22.45(05) &
3.01(06)  &           \\
S87             &  1.1(0.2)  & 4.8(0.2)  & 2.1(0.2)  & 31.2(0.8) &  22.88(02) &
3.71(02)  & bl2       \\
S88B            &  0.9(0.2)  & 3.9(0.2)  & 2.3(0.2)  & 25.2(0.9) &  21.54(02) &
3.22(03)  & bl2       \\
K3-50           &  ...       & ...       & ...       & 24.3(0.8) &   ...      &
...       & bl        \\
ON 1            &  ...       & ...       & ...       & 16.0(0.7) &   ...      &
...       & bl        \\
ON 2S           &  ...       & ...       & ...       &  2.5(0.8) &   ...      &
...       & ab,bl     \\
S106            &  0.5(0.1)  & 2.0(0.4)  & 1.0(0.1)  & 12.7(0.4) &  -1.58(02) &
3.22(03)  & bl2       \\
W75N            &  0.8(0.1)  & 1.4(0.1)  & 1.0(0.1)  & 19.3(0.5) &   9.75(07) &
5.54(08)  & bl        \\
DR21 S          &  1.2(0.2)  & 3.4(0.2)  & 1.4(0.2)  & 19.4(1.1) &  -3.49(07) &
5.69(09)  & ab,bl     \\
W75(OH)         &  ...       & ...       & ...       & 21.7(1.0) &   ...      &
...       & ab,bl     \\
CepA            &  1.0(0.2)  & ...       & ...       & 30.6(0.9) &   ...      &
...       & bl,bf     \\
S158            &  3.2(0.3)  & 5.3(0.3)  & 1.9(0.3)  & 57.9(1.5) & -57.14(04) &
4.76(05)  & bl        \\
S157            &  0.7(0.2)  & 2.7(0.2)  & 1.3(0.2)  & 19.5(0.9) & -43.58(04) &
3.79(05)  & bl2       \\\hline
IRAS18586+0106  &  0.3(0.2)  & 0.7(0.2)  & 0.2(0.2)  &  4.1(0.7) &  38.34(10) &
3.10(15)  &           \\
IRAS19094+0944  &  0.2(0.1)  & 0.8(0.1)  & 0.5(0.1)  &  5.1(0.6) &  65.48(07) &
3.13(08)  &           \\
IRAS20050+2720  &  0.3(0.2)  & 0.5(0.2)  & 0.3(0.2)  &  5.7(1.1) &   6.06(27) &
4.72(25)  & bl2       \\
IRAS20106+3545  &  0.3(0.1)  & 1.3(0.1)  & 0.6(0.1)  &  5.2(0.5) &   7.80(03) &
2.15(05)  &           \\
IRAS20126+4104  &  0.9(0.1)  & 2.9(0.1)  & 1.8(0.1)  & 19.6(0.6) &  -3.60(02) &
3.14(02)  & bl2       \\
IRAS20188+3928  &  0.7(0.2)  & 1.9(0.5)  & 1.3(0.4)  & 19.8(0.8) &   2.49(06) &
4.42(07)  & ab? bl,bf \\
IRAS20216+4107  &  0.2(0.1)  & 1.3(0.1)  & 0.5(0.1)  &  5.4(0.6) &  -1.57(04) &
2.32(06)  &           \\
IRAS20220+3728  &  0.4(0.2)  & 1.8(0.2)  & 0.3(0.2)  &  8.9(0.8) &  -2.30(05) &
3.09(06)  &           \\
IRAS20333+4102  &  0.9(0.1)  & 4.4(0.1)  & 1.8(0.1)  & 16.9(0.6) &   8.60(01) &
2.21(02)  &           \\
IRAS21391+5802  &  0.9(0.1)  & 1.8(0.5)  & 1.2(0.2)  & 15.0(0.6) &   0.50(03) &
3.30(04)  & ab?       \\
IRAS22172+5549  &  0.2(0.1)  & 1.2(0.1)  & 0.5(0.1)  &  6.2(0.7) & -43.51(06) &
3.05(07)  & bl2       \\
IRAS22198+6336  &  0.5(0.1)  & 1.3(0.1)  & 0.5(0.1)  &  6.0(0.6) & -11.14(04) &
2.35(05)  &           \\
IRAS23011+6126  &  0.4(0.1)  & 0.9(0.1)  & 0.6(0.1)  &  6.7(0.6) & -11.76(07) &
3.25(09)  &           \\
IRAS23385+6053  &  0.5(0.2)  & 1.9(0.2)  & 0.8(0.2)  & 10.0(0.8) & -49.95(04) &
2.91(05)  &           \\
IRAS03282+3035  &  0.8(0.1)  & 1.3(0.1)  & 0.8(0.1)  &  3.3(0.4) &   6.94(02) &
0.92(04)  &           \\
L1251B          &  0.7(0.1)  & 1.5(0.3)  & 0.9(0.2)  &  5.0(0.3) &  -4.03(02) &
1.56(02)  & ab        \\
\enddata\\
\tablenotetext{a}{Code of line profiles: ab, absorption features on the line;
bl, three components
are blended; bl2: Only F=2-1 and F=1-1 are blended; bf, the line can not be
well fitted by 3 Gaussian
components.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{\label{sizetable}The FWHM Sizes of Maps}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{SOURCE} &\multicolumn{2}{c}{HCN 3 $\rightarrow$
2}&\multicolumn
{2}{c}{HCN 1 $\rightarrow$ 0}&\multicolumn{2}{c}{CS 7 $\rightarrow$
6}&\multicolumn
{2}{c}{CS 2 $\rightarrow$ 1}\\
\colhead{}             &
\colhead{R(HCN3-2)}\tablenotemark{a}    &
\colhead{$\theta_{dec}$ \tablenotemark{b}}      &
\colhead{R(HCN1-0)}\tablenotemark{a}    &
\colhead{$\theta_{dec}$ \tablenotemark{b}}      &
\colhead{R(CS7-6)}\tablenotemark{a}    &
\colhead{$\theta_{dec}$ \tablenotemark{b}}      &
\colhead{R(CS2-1)}\tablenotemark{a}    &
\colhead{$\theta_{dec}$ \tablenotemark{b}}     \\
\colhead{}            &
\colhead{(pc)}                        &
\colhead{($\arcsec$)}            &
\colhead{(pc)}                        &
\colhead{($\arcsec$)}            &
\colhead{(pc)}                        &
\colhead{($\arcsec$)}            &
\colhead{(pc)}                        &
\colhead{($\arcsec$)}
}
\startdata
G121.30$+$0.66& 0.09(01) &41.3 & 0.13(01) &  62.4& 0.05(01) &17.0 & 0.16(02)&
76.0 \\
G123.07-6.31  & 0.11(02) &20.9 & 0.41(06) &  76.2& 0.08(01) &14.2 & 0.38(05)&
70.8 \\
W3(2)         &          &     &          &      &          &     &         &
 \\
W3(OH)        & 0.22(02) &37.1 & 0.59(04) & 101.9& 0.12(01) &20.5 & 0.54(04)&
93.3 \\
G135.28$+$2.80&          &     &          &      &          &     &         &
 \\
GL490         & 0.05(01) &24.2 &          &      &          &     &         &
 \\
S231          & 0.19(03) &34.0 & 0.43(06) &  77.8& 0.11(02) &20.1 & 0.44(06)&
79.3 \\
S235          & 0.14(02) &37.3 & 0.38(04) &  96.8& 0.10(01) &24.8 & 0.32(03)&
81.7 \\
S241          & 0.22(05) &19.7 & 0.66(08) &  58.2& 0.07(01) &18.2 & 0.59(12)&
52.2 \\
MonR2         &          &     &          &      &          &     &         &
 \\
S252A         & 0.10(01) &27.5 & 0.47(16) & 130.4&          &     &
0.45(07)&122.8 \\
S255          & 0.13(10) &41.0 &          &      & 0.10(02) &32.1 &         &
 \\
RCW142        & 0.20(02) &40.5 & 0.59(06) & 121.8& 0.11(01) &23.6 & 0.36(03)&
74.3 \\
W28A2(1)      &          &     & 0.37(03) &  58.2& 0.10(01) &15.1 & 0.30(02)&
48.4 \\
M8E           & 0.16(01) &35.8 & 0.48(13) & 109.2& 0.08(01) &18.5 & 0.35(06)&
80.1 \\
G9.62$+$0.10  & 0.45(04) &26.6 & 1.13(12) &  66.4& 0.36(06) &21.3 & 1.06(21)&
62.2 \\
G8.67$-$0.36  & 0.38(04) &35.0 &          &      & 0.18(03) &16.4 & 0.94(22)&
86.2 \\
W31 (1)       & 0.70(10) &24.1 &          &      & 0.82(23) &28.2 &         &
 \\
G10.60$-$0.40 & 0.38(02) &24.4 & 1.03(07) &  65.4& 0.43(03) &27.1 & 0.93(07)&
59.0 \\
G12.42$+$0.50 &          &     & 0.46(07) &  90.7&          &     & 0.51(09)&
99.2 \\
G12.89$+$0.49 &          &     &          &      & 0.10(01) &11.3
\tablenotemark{*}&         &      \\
G12.21$-$0.10 &          &     & 5.67(177)& 170.6&          &U
\tablenotemark{*}& 6.59(166)&198.5 \\
W33cont       &          &     &          &      & 0.58(04) &58.7 &         &
 \\
G13.87$+$0.28 &          &     & 1.75(15) & 163.7& 0.27(05) &25.5 &
1.30(11)&122.2 \\
W33A          &          &     &          &      & 0.18(03) &16.3 &         &
 \\
G14.33$-$0.64 & 0.13(02) &21.3 &          &      & 0.16(02) &25.0 &         &
 \\
G19.61$-$0.23 & 0.21(04) &21.4 &          &      & 0.16(02) &16.4 &
1.67(54)&172.4 \\
G20.08$-$0.13 &          &     &          &      & 0.17(02) &20.6 &         &
 \\
G23.95$+$0.16 &          &     & 1.53(42) & 108.6& 0.37(07) &26.6 &
1.42(45)&101.2 \\
G24.49$-$0.04 &          &     &          &      & 0.17(07) &19.7 &         &
 \\
W42           &          &     &          &      & 0.33(02) &15.2 &         &
 \\
G28.86$+$0.07 &          &     &          &      &          &     &         &
 \\
W43S          & 0.55(06) &26.7 & 1.84(20) &  89.3& 0.25(03) &12.1
\tablenotemark{*} & 1.42(12)& 69.0\\
G31.41$+$0.31 &          &     &          &      & 0.24(02) &12.7 &         &
 \\
W43 Main3     &          &     &          &      & 0.23(03) &13.9 &         &
 \\
G31.44$-$0.26 &          &     &          &      & 0.56(09) &21.6 &         &
 \\
G32.05$+$0.06 &          &     &          &      & 0.53(16) &25.8 &         &
 \\
G32.80$+$0.20 &          &     &          &      & 0.59(07) &15.6 &         &
 \\
W44           & 0.39(03) &43.0 & 1.38(23) & 153.7& 0.25(02) &28.4 & 0.81(05)&
89.8\\
S76E          &          &     &          &      &          &     &         &
 \\
G35.58$-$0.03 &          &     & 0.63(18) &  74.5& 0.14(03) &16.7 & 0.56(06)&
66.1\\
G35.20$-$0.74 &          &     &          &      & 0.20(03) &24.4 &         &
 \\
W49N          &          &     & 2.79(18) &  97.4& 1.09(11) &32.0 & 2.10(13)&
73.4\\
W49S          &          &     &          &      & 0.62(22) &18.3 &         &
 \\
OH43.80$-$0.13&          &     &          &      &          &     &         &
 \\
G45.07$+$0.13 & 0.56(09) &23.7 & 1.34(20) &  57.1& 0.41(07) &17.5 & 0.77(11)&
32.6\\
G48.61$+$0.02 & 0.66(13) &23.2 & 3.59(32) & 125.4& 0.25(05) & 8.6
\tablenotemark{*} & 3.09(65)&107.9\\
W51W          &          &     &          &      & 0.53(12) &31.1 &         &
 \\
W51M          & 0.80(14) &47.0 & 2.73(49) & 161.0& 0.47(03) &27.7 &
2.32(15)&136.5\\
G59.78+0.06   &          &     & 0.46(04) &  87.1&          &     & 0.47(06)&
88.4\\
S87           &          &     & 0.48(03) & 103.2&          &     & 0.45(04)&
96.6\\
S88B          & 0.17(03) &33.6 & 0.58(08) & 114.3& 0.14(02) &26.7 & 0.32(03)&
63.2\\
K3-50         &          &     & 1.53(12) &  70.1&          &     & 1.44(17)&
66.1\\
ON 1          &          &     & 1.31(11) &  90.0& 0.25(04) &16.9 & 1.15(11)&
79.3\\
ON 2S         & 0.59(09) &44.4 & 1.09(14) &  81.8& 0.46(05) &34.8 & 1.09(13)&
81.7\\
ON 2N         &          &     &          &      & 0.35(06) &25.9 &         &
 \\
S106          & 0.43(05) &42.8 & 1.11(10) & 112.0& 0.25(08) &24.9 &
1.27(13)&127.8\\
W75N          & 0.27(03) &36.9 & 0.63(04) &  86.4& 0.20(02) &27.5 & 0.56(06)&
77.7\\
DR21 S        & 0.24(01) &32.4 & 0.75(05) & 102.5& 0.25(02) &34.2 &
0.78(07)&106.7\\
W75(OH)       & 0.37(06) &51.0 & 0.87(08) & 120.3& 0.21(02) &28.8 &
0.79(06)&109.0\\
G97.53$+$3.19 & 0.37(04) &18.0 &          &      &          &     &         &
 \\
BFS 11-B      &          &     &          &      & 0.06(03) &12.4 &         &
 \\
CepA          & 0.09(01) &48.5 & 0.23(02) & 130.4&          &     &
0.27(03)&150.3 \\
S158          & 0.46(05) &68.3 & 0.85(06) & 125.9&          &     &
0.77(06)&113.6 \\
S158A         & 0.37(03) &55.2 &          &      &          &     &         &
 \\
NGC7538-IRS9  & 0.42(10) &62.3 &          &      &          &     &         &
 \\
S157          & 0.19(04) &30.9 & 0.45(06) &  74.5& 0.15(04) &24.2 & 0.43(08)&
71.7 \\\hline
IRAS19094+0944&          &     & 1.48(45) & 100.0&          &     & 1.24(66)&
84.0 \\
IRAS20050+2720& 0.08(02) &43.1 & 0.23(06) & 127.5&          &     &
0.22(11)&123.8 \\
IRAS20106+3545&          &     & 0.24(06) &  60.3&          &     & 0.27(07)&
67.1 \\
IRAS20126+4104&          &     & 0.48(04) &  47.3&          &     & 0.49(08)&
48.4 \\
IRAS20188+3928& 0.03(01) &35.7 & 0.07(01) &  98.1&          &     &
0.08(01)&105.5 \\
IRAS20216+4107& 0.05(02) &11.6 \tablenotemark{*} & 0.26(03) &  62.4&          &
 & 0.20(04)& 49.7 \\
IRAS20220+3728&          &     & 1.40(28) & 128.4&          &     &
1.41(50)&129.3 \\
IRAS20333+4102& 0.28(08) &71.1 & 0.42(03) & 108.6&          &     &
0.40(04)&103.0 \\
IRAS21391+5802& 0.06(01) &34.5 & 0.14(02) &  77.0&          &     & 0.14(01)&
74.3 \\
IRAS22172+5549&          &     & 0.36(06) &  51.2&          &     & 0.40(10)&
56.8 \\
IRAS22198+6336&          &     & 0.31(07) & 100.0&          &     &
0.33(07)&106.7 \\
IRAS23011+6126& 0.03(01) &17.3 & 0.17(03) &  98.7&          &     & 0.17(04)&
94.7 \\
IRAS23385+6053&          &     & 1.13(17) &  67.3&          &     & 1.06(17)&
63.2 \\
IRAS03282+3035& 0.02(01) &46.5 & 0.10(03) & 187.0&          &     &
0.09(03)&173.8 \\
L483          & 0.02(01) &32.2 &          &      &          &     &         &
 \\
L1251B        &          &     & 0.07(01) &  92.1&          &     &
0.09(02)&127.3 \\\hline
Mean$^{c}$          & 0.32(20) &35(12)& 1.13(109)&100(31)&  0.28(21) &22(8)&
1.03(112)& 90(31)\\
Median$^{c}$       &  0.26     &35    & 0.71     &97     &  0.23     &21   &
0.77     & 81    \\
\enddata\\
\tablenotetext{a}{Numbers in the parentheses are uncertainties of FWHM size in
the unit of 0.01 pc.}
\tablenotetext{b}{The angular FWHM size of the core deconvolved from the
beam size.}
\tablenotetext{c}{Statistics do not include sources below the
horizontal line in this table.}
\tablenotemark{*}{These sources are either unresolved, or derived sizes are
less than half of the beam
size for this transition. This may cause the underestimation of the line
luminosity. We will ignore
these luminosities in later statistics.}

\end{deluxetable}

\clearpage{}
\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
%\rotate
%\tablewidth{0pt}
%\tablecolumns{6}
%\footnotesize
\tablecaption{\label{lumtable}Luminosities of Massive Clumps \tablenotemark{a}}
\tablewidth{0pt}
\tablehead{
\colhead{Source}                  &
\colhead{log$L_{IR}$}   &
\colhead{L$'$(HCN1-0)  }  &
\colhead{L$'$(HCN3-2) }   &
\colhead{L$'$(CS7-6) }  &
\colhead{L$'$(CS5-4) \tablenotemark{b}}  &
\colhead{L$'$(CS2-1) }  \\
%\colhead{M$_{vir}$(R$_{HCN1-0}$) } \\
\colhead{}                            &
\colhead{(L$_{\odot}$)}                         &
\colhead{K kms$^{-1}$pc$^{2}$}         &
\colhead{K kms$^{-1}$pc$^{2}$}         &
\colhead{K kms$^{-1}$pc$^{2}$}         &
\colhead{K kms$^{-1}$pc$^{2}$}         &
\colhead{K kms$^{-1}$pc$^{2}$}
%\colhead{M$_{\odot}$}
}
\startdata
G121.30+0.66 & 2.85 &   0.53(12) &   0.09(17) &  -0.29(26) & 0.18(13) &
0.45(15)\\
G123.07-6.31 & 3.76 &   1.36(16) &   0.60(15) &   0.15(18) & 0.63(14) &
1.16(14)\\
W3(OH)       & 5.09 &   1.96(06) &   1.26(08) &   1.07(08) & 1.24(10) &
1.81(09)\\
GL490        & 3.37 &            &  -0.41(17) &            &          &
\\
S231         & 4.03 &   1.49(16) &   0.96(17) &   0.29(17) & 0.78(15) &
1.37(15)\\
S235         & 3.72 &   1.36(12) &   0.70(13) &   0.31(15) & 0.66(12) &
1.17(10)\\
S241         & 4.14 &   1.49(14) &   0.83(27) &            & 0.66(26) &
1.39(22)\\
S252A        & 4.56 &   1.41(65) &   0.35(15) &  -0.43(19) & 0.14(15) &
1.19(23)\\
S255         & 4.20 &            &   0.76(11) &   0.71(18) &          &
\\
RCW142       & 4.82 &   2.22(11) &   1.68(12) &   0.97(06) & 1.26(10) &
1.73(09)\\
W28A2(1)     & 5.45 &   1.72(09) &            &   0.87(05) & 1.64(10) &
1.66(07)\\
M8E          & 4.26 &   1.38(39) &   0.95(08) &  -0.01(13) & 0.64(11) &
1.12(19)\\
9.62+0.19    & 5.75 &   2.34(11) &   2.01(08) &   1.87(20) & 1.75(10) &
2.22(23)\\
8.67-0.36    & 5.12 &            &            &   0.84(10) & 1.48(11) &
2.01(29)\\
W31(1)       & 6.22 &            &   2.57(15) &   2.18(35) & 2.38(11) &
\\
10.60-0.40   & 6.05 &   2.78(06) &   2.31(06) &   2.42(06) & 2.42(10) &
2.54(08)\\
12.42+0.50   & 4.27 &   1.46(17) &            &            &          &
1.35(21)\\
12.89+0.49   & 4.66 &            &            &   0.07(12) & 1.03(12) &
\\
12.21-0.10   & 5.98 &  3.03(53)  &            &            & 2.24(16) &
3.16(37)\\
W33cont      &      &            &            &   3.05(06) & 2.54(11) &
\\
13.87+0.28   & 5.29 &   2.89(10) &            &   1.08(19) & 1.15(16) &
2.74(09)\\
W33A         & 5.19 &            &            &   0.69(19) & 1.31(11) &
\\
14.33-0.64   & 4.33 &            &   1.16(20) &   0.94(17) & 1.11(10) &
\\
19.61-0.23   & 5.29 &            &   1.54(19) &   1.04(12) & 1.37(14) &
1.74(59)\\
20.08-0.13   & 4.65 &            &            &   0.86(14) & 0.89(11) &
\\
23.95+0.16   & 5.36 &   2.23(54) &            &   1.21(22) & 1.42(14) &
2.06(51)\\
24.49-0.04   & 4.74 &            &            &   0.42(69) & 0.76(12) &
\\
W42          &      &            &            &   1.43(07) & 1.94(13) &
\\
28.86+0.07   & 5.53 &            &            &            & 1.55(10) &
\\
W43S         & 6.24 &   2.88(12) &   2.35(12) &   1.19(12) & 2.05(12) &
2.60(09)\\
31.41+0.31   & 5.32 &            &            &   1.17(09) & 1.85(11) &
\\
W43 Main3    &      &            &            &   1.09(14) & 1.87(18) &
\\
31.44-0.26   & 5.78 &            &            &   1.61(18) & 1.84(11) &
\\
32.05+0.20   & 5.02 &            &            &   1.48(43) & 1.50(11) &
\\
32.80+0.20   &      &            &            &   1.93(12) & 2.35(12) &
\\
W44          & 5.48 &   2.17(21) &   1.90(09) &   1.73(07) & 1.96(11) &
2.26(06)\\
S76E         & 4.47 &            &            &   0.83(12) & 1.14(10) &
\\
35.58-0.03   & 4.68 &   1.40(38) &            &   0.43(19) & 0.93(15) &
1.41(13)\\
35.20-0.74   & 4.65 &            &            &   1.06(18) & 1.27(13) &
\\
W49N         & 6.69 &   3.44(06) &            &   3.29(11) & 2.91(11) &
3.22(06)\\
W49S         &      &            &            &   1.81(51) & 2.44(19) &
\\
43.80-0.13   & 4.51 &            &            &            & 0.69(11) &
\\
45.07+0.13   &      &   2.42(16) &   2.08(17) &   1.84(18) & 2.04(11) &
2.24(15)\\
48.61+0.02   & 6.06 &   3.12(12) &   2.07(21) &   0.57(22) & 1.73(15) &
2.69(27)\\
W51W         & 5.93 &            &            &   1.89(29) & 1.76(23) &
\\
W51M         & 6.60 &   3.40(22) &   2.79(20) &   2.53(07) & 2.64(10) &
3.48(07)\\
59.78+0.06   & 4.10 &   1.53(09) &            &            & 0.58(16) &
1.33(14)\\
S87          & 4.53 &   1.74(06) &            &            &          &
1.41(08)\\
S88B         & 5.03 &   1.69(16) &   0.89(17) &   0.47(15) & 0.60(12) &
1.08(10)\\
K3-50        & 6.32 &   2.68(08) &            &            & 1.95(15) &
2.32(13)\\
ON1          & 5.16 &   2.26(09) &            &   1.18(20) & 1.45(14) &
2.14(10)\\
ON2S         & 5.71 &   2.42(14) &   2.21(17) &   2.13(13) & 1.96(12) &
2.33(13)\\
ON2N         &      &            &            &   1.73(22) & 1.67(13) &
\\
S106         & 5.71 &   2.26(09) &   1.64(12) &   1.25(44) & 1.13(21) &
2.02(11)\\
W75N         & 5.29 &   2.11(07) &   1.66(06) &   1.50(08) & 1.56(11) &
1.90(11)\\
DR21S        & 5.70 &   0.29(06) &   0.99(05) &   0.81(11) & 1.43(12) &
2.11(10)\\
W75(OH)      & 4.70 &   2.39(09) &   1.64(19) &   1.64(10) & 1.54(11) &
2.24(08)\\
BFS 11-B     & 3.88 &            &            &  -0.40(31) & 0.03(39) &
\\
CEPA         & 4.92 &   0.93(12) &   0.47(10) &            &          &
0.91(14)\\
S158         & 5.29 &   2.40(07) &   1.71(12) &            & 1.63(10) &
2.25(08)\\
S158A        &      &            &   1.67(08) &            &          &
\\
NGC7538-IRS9 &      &            &   1.31(29) &            &          &
\\
S157         & 4.35 &   1.56(14) &   0.84(22) &   0.60(32) & 0.73(13) &
1.25(22)\\\hline
IRAS19094    & 4.47 &   1.86(45) &            &            &          &
1.38(10)\\
IRAS20050    & 2.47 &   0.38(39) &  -0.27(48) &            &          &
0.25(70)\\
IRAS20106    & 3.16 &   0.48(34) &            &            &          &
0.23(30)\\
IRAS20126    & 4.78 &   1.74(09) &            &            &          &
1.35(17)\\
IRAS20188    & 2.48 &  -0.15(10) &  -0.76(11) &            &
&-0.24(14)\\
IRAS20216    & 3.47 &   0.65(14) &            &            &          &
0.24(19)\\
IRAS20220    & 4.78 &   2.02(25) &            &            &          &
1.94(81)\\
IRAS20333    & 3.96 &   1.23(08) &   0.54(47) &            &          &
0.77(13)\\
IRAS21391    & 2.43 &   0.41(14) &  -0.08(26) &            &          &
0.35(11)\\
IRAS22172    & 3.56 &   0.99(20) &            &            &          &
0.70(30)\\
IRAS22198    & 2.97 &   0.63(27) &            &            &          &
0.56(25)\\
IRAS23011    & 1.95 &   0.11(18) &  -0.81(28) &            &
&-0.11(28)\\
IRAS23385    & 4.73 &   2.01(17) &            &            &          &
1.77(17)\\
L483         & 1.11 &            &  -1.91(89) &            &          &
\\
IRAS03282    & 0.08 &  -0.81(53) &  -2.37(98) &            &
&-0.99(01)\\
L1251B       & 1.04 &  -0.80(17) &            &            &
&-0.75(35)\\\hline
Mean\tablenotemark{c}& 4.7\ee5 & 359(103)&79(21)     & 64(24)     &   77(18) &272(94)
\\
median\tablenotemark{c}&1.06\ee5 &148   & 43         & 16         &    29     &91 \\
\enddata\\
\tablenotetext{a}{Values in this table are in log scale, except the mean and
median at the bottom. Numbers in the parentheses are uncertainties of the line
luminosity in the log scale, in the unit of 0.01. }
\tablenotetext{b}{Converted from Shirley et al. (2003).  }
\tablenotetext{c}{Statistics on massive dense clumps only, which does not
include the sources below the horizontal line. Values and uncertainties (in the
parentheses) are in the unit of Kkms$^{-1}$pc$^{2}$. }

\end{deluxetable}
\begin{tabular}{lccccc}
\hline
 & $\frac{R_{HCN 1-0}}{R_{HCN 3-2}}$ & $\frac{R_{CS 2-1}}{R_{CS 7-6}}$
&$\frac{R_{HCN 1-0}}{R_{CS 2-1}}$  &
$\frac{R_{CS 5-4}}{R_{CS 7-6}}$ & $\frac{R_{HCN 3-2}}{R_{CS 5-4}}$  \\\hline
Mean$^{b}$ & 2.97$\pm$0.19  & 4.12$\pm$0.45 & 1.11$\pm$0.03 & 1.42$\pm$0.09 &
1.11$\pm$0.04 \\
Median& 2.71          &  3.36         & 1.07          & 1.31          &   1.05
  \\
Sdv$^{c}$ & 1.06&  2.40 & 0.23 & 0.64 & 0.21 \\\hline
\hline
 & $\frac{L'_{HCN 1-0}}{L'_{HCN 3-2}}$ & $\frac{L'_{CS 2-1}}{L'_{CS 7-6}}$ &
$\frac{L'_{CS 2-1}}{L'_{CS 5-4}}$  &$\frac{L'_{CS 5-4}}{L'_{CS 7-6}}$ &
$\frac{L'_{HCN 3-2}}{L'_{CS 5-4}}$  \\\hline
mean$^{b}$& 4.3$\pm$0.4    & 9.4$\pm$2.1   & 4.0$\pm$0.4   & 2.6$\pm$0.4 &
1.6$\pm$0.1 \\
median   & 3.8            & 5.9          & 3.4            &1.7  &1.5 \\
Sdv$^{c}$& 2.5&  11.0 & 2.3 & 2.6 & 0.7 \\\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
Transition & n$_{crit}$ $^{a}$& E$_{up}$ $^{a}$ &
n$_{eff}$  $^{a}$& Mean L$^{'}$& Mean L$^{'}_{sub}$$^{c}$ &
Mean R & Mean R$_{sub}$$^{c}$\\
 & (100K)   &   (K)  &(100K) & Kkm/spc$^{2}$ & Kkm/spc$^{2}$ & (pc) &
(pc)\\\hline
CS 7-6 & 2.0$\times 10^{7}$ & 66  & 2.6$\times 10^{5}$ & 64 & 42 & 0.28
& 0.24\\
CS 5-4 $^{b}$ & 6.9$\times 10^{6}$ & 35  & 6.0$\times 10^{4}$ & 77 & 68 & 0.37
& 0.31 \\
HCN 3-2& 6.8$\times 10^{7}$ & 26  & 3.6$\times 10^{4}$ & 79 & 101 & 0.32
& 0.35 \\
CS 2-1 & 3.9$\times 10^{5}$ & 7.1  & 4.1$\times 10^{3}$ & 272 & & 1.03 &\\
HCN 1-0& 4.5$\times 10^{6}$ & 4.3  & 5.1$\times 10^{3}$ & 359 & & 1.13
&\\\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
Tansitions & $\Delta V$(CS7-6)& $\Delta V$(CS5-4) $^{a}$&$\Delta V$(CS2-1)&
$\Delta V$(HCN 1-0)&$\Delta V$(C$^{34}$S5-4)\\
 & (km s$^{-1}$) & (km s$^{-1}$)  & (km s$^{-1}$)   & (F=2-1)(km s$^{-1}$)
& (km s$^{-1}$) \\\hline
Mean & 5.9$\pm$2.3 & 5.6$\pm$2.2 & 4.8$\pm$1.8 & 3.9$\pm$1.0 & 4.7$\pm$1.9 \\
Median & 5.7   &  5.1  & 4.8 & 3.7 & 4.2 \\\hline
\end{tabular}
\begin{deluxetable}{lrccrccrccrcc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{\label{virialtable}The Virial Mass, Surface Density and Average
Volume Density of Dense Clumps \tablenotemark{a}}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{SOURCE} &\multicolumn{3}{c}{HCN 3 $\rightarrow$
2}&\multicolumn
{3}{c}{HCN 1 $\rightarrow$ 0}&\multicolumn{3}{c}{CS 7 $\rightarrow$
6}&\multicolumn
{3}{c}{CS 2 $\rightarrow$ 1}\\
\colhead{}             &
\colhead{log(M$_{vir}$)}     &
\colhead{$\Sigma$ }      &
\colhead{log(\nbar)}                     &
\colhead{log(M$_{vir}$)}    &
\colhead{$\Sigma$ }      &
\colhead{log(\nbar)}                     &
\colhead{log(M$_{vir}$)}  &
\colhead{$\Sigma$ }      &
\colhead{log(\nbar)}                     &
\colhead{log(M$_{vir}$)}    &
\colhead{$\Sigma$ }    &
\colhead{log(\nbar)}                      \\
\colhead{}            &
\colhead{(M$_{\odot}$)}                        &
\colhead{(g cm$^{-2}$)}            &
\colhead{}                                     &
\colhead{(M$_{\odot}$)}                        &
\colhead{(g cm$^{-2}$)}            &
\colhead{}                                     &
\colhead{(M$_{\odot}$)}                        &
\colhead{(g cm$^{-2}$)}            &
\colhead{}                                     &
\colhead{(M$_{\odot}$)}                        &
\colhead{(g cm$^{-2}$)}            &
\colhead{}
}
\startdata
G121.30+0.66   & 2.17(12) &  0.69 & 5.54 &  2.35(10) & 0.45 & 5.19 & 1.79(16)& 1.65 & 6.31 & 2.44(11) &  0.37 & 5.01 \\
G123.07-6.31   & 2.68(16) &  2.58 & 6.15 &  3.24(16) & 0.71 & 5.03 & 2.52(17)& 3.75 & 6.48 & 3.21(15) &  0.76 & 5.09 \\
W3(OH)         & 2.99(05) &  1.40 & 5.60 &  3.43(03) & 0.51 & 4.72 & 2.74(05)& 2.54 & 6.11 & 3.39(05) &  0.56 & 4.80 \\
S231           & 2.24(10) &  0.33 & 5.03 &  2.60(09) & 0.14 & 4.30 & 2.02(10)& 0.55 & 5.47 & 2.61(09) &  0.14 & 4.29 \\
S235           & 2.08(09) &  0.38 & 5.21 &  2.49(09) & 0.15 & 4.38 & 1.90(10)& 0.58 & 5.57 & 2.42(08) &  0.18 & 4.53 \\
S255           & 2.25(08) &  0.71 & 5.53 &           &      &      & 2.15(10)& 0.91 & 5.74 &          &       &      \\
RCW142         & 2.97(06) &  1.60 & 5.70 &  3.45(06) & 0.53 & 4.74 & 2.73(03)& 2.73 & 6.16 & 3.23(05) &  0.87 & 5.17 \\
W28A2(1)       &          &       &      &  3.28(04) & 0.95 & 5.20 & 2.70(01)& 3.66 & 6.37 & 3.20(04) &  1.15 & 5.36 \\
M8E            & 2.07(05) &  0.32 & 5.10 &  2.55(18) & 0.10 & 4.13 & 1.78(08)& 0.61 & 5.67 & 2.42(10) &  0.14 & 4.40 \\
G9.62+0.19     & 3.49(04) &  1.01 & 5.14 &  3.89(06) & 0.40 & 4.34 & 3.39(10)& 1.26 & 5.33 & 3.86(12) &  0.43 & 4.40 \\
G8.67-0.36     & 3.17(06) &  0.68 & 5.04 &           &      &      & 2.84(06)& 1.45 & 5.70 &          &       &      \\
W(31)          & 3.89(09) &  1.05 & 4.97 &           &      &      & 3.96(18)& 0.89 & 4.82 &          &       &      \\
G10.60-0.40    & 3.41(02) &  1.19 & 5.28 &  3.85(03) & 0.44 & 4.42 & 3.46(03)& 1.06 & 5.18 & 3.80(04) &  0.49 & 4.51 \\
G12.21-0.10    &          &       &      &  4.63(24) & 0.09 & 2.98 &         &      & 7.42 & 4.69(16) &  0.08 & 2.85 \\
G12.89+0.49    &          &       &      &           &      &      & 2.32(07)& 1.49 & 5.98 &          &       &      \\
W33cont        &          &       &      &           &      &      & 3.36(03)& 0.45 & 4.68 &          &       &      \\
G13.87+0.28    &          &       &      &  3.22(08) & 0.04 & 3.10 & 2.41(10)& 0.23 & 4.71 & 3.09(06) &  0.05 & 3.35 \\
G14.33-0.64    & 2.18(11) &  0.57 & 5.42 &           &      &      & 2.25(10)& 0.48 & 5.27 &          &       &      \\
G23.95+0.16    &          &       &      &  3.12(23) & 0.04 & 3.18 & 2.51(13)& 0.15 & 4.40 & 3.09(22) &  0.04 & 3.24 \\
W43S           & 3.12(07) &  0.29 & 4.50 &  3.64(06) & 0.09 & 3.46 & 2.76(07)& 0.64 & 5.21 & 3.53(05) &  0.11 & 3.68 \\
G31.41+0.31    &          &       &      &           &      &      & 3.11(05)& 1.39 & 5.54 &          &       &      \\
G31.44-0.26    &          &       &      &           &      &      & 3.09(11)& 0.26 & 4.45 &          &       &      \\
G32.05+0.06    &          &       &      &           &      &      & 3.47(21)& 0.70 & 4.91 &          &       &      \\
W44            & 2.97(09) &  0.42 & 4.82 &  3.49(13) & 0.13 & 3.78 & 2.79(08)& 0.63 & 5.18 & 3.29(08) &  0.20 & 4.18 \\
G35.58-0.03    &          &       &      &  3.51(21) & 0.54 & 4.72 & 2.86(14)& 2.41 & 6.02 & 3.46(11) &  0.61 & 4.82 \\
G35.20-0.74    &          &       &      &           &      &      & 2.81(10)& 1.13 & 5.55 &          &       &      \\
W49S           &          &       &      &           &      &      & 3.73(24)& 0.93 & 4.96 &          &       &      \\
G45.07+0.13    & 3.52(10) &  0.71 & 4.90 &  3.90(09) & 0.30 & 4.13 & 3.39(10)& 0.95 & 5.15 & 3.66(09) &  0.52 & 4.62 \\
G48.61+0.02    & 2.73(13) &  0.08 & 3.88 &  3.47(07) & 0.02 & 2.41 & 2.31(14)& 0.22 & 4.72 & 3.40(14) &  0.02 & 2.54 \\
W51W           &          &       &      &           &      &      & 2.96(15)& 0.22 & 4.40 &          &       &      \\
W51M           & 3.98(10) &  1.00 & 4.89 &  4.51(17) & 0.29 & 3.82 & 3.75(03)& 1.68 & 5.34 & 4.44(03) &  0.34 & 3.96 \\
G59.78+0.06    &          &       &      &  2.53(10) & 0.11 & 4.14 &         &      &      & 2.54(11) &  0.10 & 4.13 \\
S87            &          &       &      &  2.60(06) & 0.12 & 4.18 &         &      &      & 2.57(06) &  0.13 & 4.24 \\
S88B           & 2.15(10) &  0.33 & 5.07 &  2.69(09) & 0.10 & 4.00 & 2.06(09)& 0.41 & 5.27 & 2.43(06) &  0.17 & 4.52 \\
K3-50          &          &       &      &  4.12(07) & 0.38 & 4.18 &         &      &      & 4.09(09) &  0.40 & 4.23 \\
ON1            &          &       &      &  3.54(06) & 0.14 & 3.80 & 2.81(12)& 0.73 & 5.26 & 3.49(07) &  0.15 & 3.91 \\
ON2S           & 3.07(09) &  0.23 & 4.37 &  3.34(08) & 0.12 & 3.84 & 2.97(07)& 0.29 & 4.58 & 3.34(07) &  0.12 & 3.84 \\
ON2N           &          &       &      &           &      &      & 2.86(11)& 0.40 & 4.85 &          &       &      \\
W75N           & 2.85(07) &  0.66 & 5.18 &  3.22(03) & 0.28 & 4.44 & 2.72(04)& 0.88 & 5.43 & 3.18(06) &  0.31 & 4.53 \\
DR21S          & 2.93(03) &  1.03 & 5.43 &  3.43(03) & 0.33 & 4.43 & 2.96(06)& 0.97 & 5.38 & 3.45(05) &  0.31 & 4.39 \\
W75OH          & 3.22(10) &  0.79 & 5.12 &  3.59(05) & 0.34 & 4.37 & 2.97(06)& 1.40 & 5.61 & 3.54(04) &  0.37 & 4.46 \\
CepA           & 2.24(06) &  1.56 & 6.05 &  2.67(07) & 0.58 & 5.19 &         &      &      & 2.73(07) &  0.50 & 5.07 \\
S158           & 3.11(06) &  0.40 & 4.72 &           &      &      &         &      &      &          &       &      \\
S158A          & 2.87(06) &  0.35 & 4.76 &           &      &      &         &      &      &          &       &      \\\hline
IRAS20050+2720 & 2.06(29) &  1.32 & 6.03 &  2.53(26) & 0.45 & 5.08 &         &      &      & 2.52(51) &  0.46 & 5.11 \\
IRAS20106+3545 &          &       &      &  2.17(24) & 0.17 & 4.64 &         &      &      & 2.22(23) &  0.15 & 4.55 \\
IRAS20126+4104 &          &       &      &  2.83(15) & 0.20 & 4.40 &         &      &      & 2.84(17) &  0.19 & 4.38 \\
IRAS20188+3928 & 1.75(17) &  5.22 & 7.08 &  2.19(17) & 1.89 & 6.20 &         &      &      & 2.22(17) &  1.76 & 6.13 \\
IRAS20216+4107 & 1.49(34) &  0.96 & 6.10 &  2.24(20) & 0.17 & 4.62 &         &      &      & 2.14(21) &  0.22 & 4.81 \\
IRAS20220+3728 &          &       &      &  3.43(20) & 0.09 & 3.61 &         &      &      & 3.44(30) &  0.09 & 3.60 \\
IRAS20333+4102 & 2.14(25) &  0.12 & 4.43 &  2.33(14) & 0.08 & 4.06 &         &      &      & 2.30(15) &  0.08 & 4.11 \\
IRAS21391+5802 & 1.92(20) &  1.42 & 6.14 &  2.27(16) & 0.63 & 5.44 &         &      &      & 2.25(15) &  0.66 & 5.47 \\
IRAS22172+5549 &          &       &      &  2.56(21) & 0.19 & 4.51 &         &      &      & 2.60(24) &  0.17 & 4.42 \\
IRAS22198+6336 &          &       &      &  2.29(21) & 0.13 & 4.42 &         &      &      & 2.32(20) &  0.13 & 4.37 \\
IRAS23011+6126 & 1.29(25) &  1.40 & 6.45 &  2.05(21) & 0.24 & 4.93 &         &      &      & 2.03(24) &  0.25 & 4.97 \\
IRAS23385+6053 &          &       &      &  3.41(18) & 0.13 & 3.86 &         &      &      & 3.38(18) &  0.14 & 3.91 \\
IRAS03282+3035 &-0.09(32) &  0.09 & 5.34 &  0.52(21) & 0.02 & 4.13 &         &      &      & 0.48(24) &  0.02 & 4.19 \\
L483 & -0.06(27)& 0.07 & 5.44 & & & & & & & & & \\
L1251B &          &       &      &  1.00(09) & 0.15 & 5.13 &         &      &      & 1.14(16) &  0.11 & 4.85 \\\hline
mean\tablenotemark{b}     & 1555     &  0.78 &2.5$\times 10^{5}$&   5300    & 0.29 &3.2$\times 10^{4}$ &  1300   & 1.09 &1.7$\times 10^{6}$ &  5000    &  0.33 &        4.2$\times 10^{4}$\\
sigma \tablenotemark{b}\tablenotemark{c}   &  445     &  0.55 &0.7$\times 10^{5}$&   1760    & 0.23 &0.8$\times 10^{4}$ &   310   & 0.91 &1.0$\times 10^{6}$ &  1870    &  0.27 & 1.0$\times 10^{4}$\\
median\tablenotemark{b}   &  890     &  0.68 &1.3$\times 10^{5}$&   2700    & 0.28 &1.6$\times 10^{4}$ &   650   & 0.89 &3.7$\times 10^{5}$ &  1950    &  0.31 & 2.6$\times 10^{4}$\\\
\enddata\\
\tablenotetext{a}{The virial mass, surface density and volume density are calculated for
mass within the FWHM contour of each transitions. Values for virial mass and volume density
are in log scale, except the mean and median at bottom. Numbers in the parentheses are
uncertainties in the log scale, in the unit of 0.01. }
\tablenotetext{b}{Statistics on massive dense clumps only, which does not
include the sources
below the horizontal line in the table. }
\tablenotetext{c}{The $\sigma$ of the virial mass is the $\sigma$ of the mean.}

\end{deluxetable}
\begin{tabular}{lcccc}
\hline
 & No HII region & UC HII  & Comp. HII & HII   \\
\hline
mean$^{b}$ & -0.45 $\pm$0.08    & -0.21$\pm$0.08   & -0.40$\pm$0.15   &
-0.21$\pm$0.08  \\
median   & -0.47            &  -0.20          & -0.28            &-0.21  \\
Std. dev.$^{c}$& 0.34&  0.37 & 0.41 & 0.25 \\\hline
\end{tabular}
\begin{deluxetable}{lrccccc}
\tabletypesize{\scriptsize}
%\rotate
%\tablewidth{0pt}
%\tablecolumns{6}
%\footnotesize
\tablecaption{\label{evoltable} Evolutionary Analysis of Massive Clumps}
\tablewidth{0pt}
\tablehead{
\colhead{Source}                                    &
\colhead{HII? \tablenotemark{a}}                                      &
\colhead{log$\frac{L_{IR}}{M_{vir}(R_{CS5-4})}$ \tablenotemark{b,c} } &
\colhead{log$\frac{L'(HCN3-2)}{L'(HCN1-0)}$ \tablenotemark{b} }  &
\colhead{log$\frac{L'(CS7-6)}{L'(CS5-4)}$ \tablenotemark{b,c}} &
%\colhead{$\delta\upsilon$}                          &
%\colhead{line prof.}                                &
\colhead{Outflow? \tablenotemark{d} }               &
\colhead{Infall? \tablenotemark{e} }   \\
\colhead{}                            &
\colhead{}                            &
\colhead{(M$_{\odot}$)}                 &
\colhead{}                            &
\colhead{}                            &
%\colhead{}                            &
%\colhead{of HCN 3-2}                  &
\colhead{}                         &
\colhead{}
}
\startdata
G121.30+0.66&       &    0.34 & -0.44 & -0.47 &   Y &    Y \\
S231        &       &    1.77 & -0.53 & -0.49 &   Y &      \\
S241        &       &    1.99 & -0.66 &       &   Y &      \\
12.89+0.49  &       &    2.13 &       & -0.96 &          &      \\
W33A        &       &    2.53 &       & -0.62 &          &      \\
24.49-0.04  &       &    2.26 &       & -0.34 &          &      \\
28.86+0.07  &       &    2.68 &       &       &          &      \\
W43 Main3   &       &         &       & -0.78 &          &      \\
32.05+0.20  &       &    1.85 &       & -0.02 &     &    Y      \\
W75(OH)     &       &    1.60 & -0.66 &  0.10 &     &    Y      \\
BFS 11-B    &       &    1.84 &       & -0.43 &   Y &           \\\hline
Mean\tablenotemark{f}        &       & 2.02(0.12)& -0.62(0.04) & -0.45(0.11) &     &     \\
Median      &       &  1.99    &  -0.66& -0.47 &     &        \\\hline
W3(OH)      & UCHII &    2.08 & -0.70 & -0.17 &     &    Y      \\
S255        & UCHII &         &       &       &   Y &           \\
RCW142      & UCHII &    2.25 & -0.54 & -0.29 &     &    Y      \\
W28A2(1)    & UCHII &    2.80 &       & -0.77 &   Y &           \\
M8E         & UCHII &    2.26 & -0.43 & -0.65 &   Y &      \\
9.62+0.19   & UCHII &    2.40 & -0.24 &  0.12 &   Y &   \\
8.67-0.36   & UCHII &    2.19 &       & -0.64 &     &    Y      \\
W31(1)      & UCHII &    2.36 &       & -0.20 &     &    Y      \\
12.42+0.50  & UCHII &         &       &       &     &    Y      \\
W33cont     & UCHII &         &       &  0.51 &          &      \\
14.33-0.64  & UCHII &    2.13 &       & -0.17 &     &   \\
20.08-0.13  & UCHII &    1.44 &       & -0.03 &          &      \\
W42         & UCHII &         &       & -0.51 &          &      \\
31.41+0.31  & UCHII &    2.30 &       & -0.68 &     &    Y      \\
31.44-0.26  & UCHII &    2.73 &       & -0.23 &          &      \\
35.58-0.03  & UCHII &    1.57 &       & -0.50 &          &      \\
W49N        & UCHII &    2.53 &       &  0.38 &   Y &   \\
W49S        & UCHII &         &       & -0.63 &          &      \\
43.80-0.13  & UCHII &    2.08 &       &       &          &      \\
45.07+0.13  & UCHII &         & -0.34 & -0.20 &   Y &   \\
59.78+0.06  & UCHII &    2.62 &       &       &   Y &    Y \\
S87         & UCHII &         &       &       &   Y &   \\
S88B        & UCHII &    2.83 & -0.80 & -0.13 &   Y &   \\
ON1         & UCHII &    2.04 &       & -0.27 &          &      \\
S106        & UCHII &    2.85 & -0.62 &  0.12 &          &      \\
W75N        & UCHII &    2.44 & -0.43 & -0.06 &   Y &   \\
DR21S       & UCHII &    2.70 & -0.30 &  0.38 &   Y &    Y      \\
CEPA        & UCHII &         & -0.46 &       &   Y &    Y      \\
S158        & UCHII &    2.33 & -0.69 &       &   Y &    Y      \\\hline
Mean\tablenotemark{f}         &       &    2.32(0.08) & -0.48(0.06) &-0.21(0.08)&  &  \\
Median      &       &    2.35 &-0.45  & -0.20 &     &           \\\hline
10.60-0.40  &  CHII &    2.61 & -0.38 &       &     &    Y      \\
12.21-0.10  &  CHII &    2.30 &       &       &          &      \\
19.61-0.23  &  CHII &    2.19 &       & -0.33 &          &      \\
W43S        &  CHII &    3.21 & -0.53 & -0.86 &     &    Y      \\
32.80+0.20AB&  CHII &         &       & -0.42 &          &      \\
W44         &  CHII &    2.33 & -0.18 & -0.23 &     &    Y      \\
48.61+0.02  &  CHII &    3.42 & -1.05 & -1.16 &          &      \\
M51M        &  CHII &    2.83 & -0.61 & -0.11 &     &    Y \\
K3-50       &  CHII &    2.53 &       &       &   Y &   \\
ON2N        &  CHII &         &       &  0.06 &   Y &   \\
S157        &  CHII &    2.05 & -0.72 & -0.13 &     &    Y      \\\hline
Mean\tablenotemark{f}         &       &  2.61(0.18) & -0.62(0.14)&-0.40(0.15) &  &  \\
Median      &       &    2.43 & -0.61 & -0.28 &     &           \\\hline
G123.07-6.3 &   HII &    1.06 & -0.76 & -0.48 &   Y &    Y      \\
S235        &   HII &    1.72 & -0.66 & -0.35 &          &      \\
S252A       &   HII &    2.41 & -1.06 & -0.57 &          &      \\
13.87+0.28  &   HII &    2.80 &       & -0.07 &          &      \\
23.95+0.16  &   HII &    2.73 &       & -0.21 &     &    Y      \\
S76E        &   HII &    2.09 &       & -0.31 &   Y &   \\
35.20-0.74  &   HII &    1.14 &       & -0.21 &          &      \\
W51W        &   HII &    2.89 &       &  0.13 &          &      \\
ON2S        &   HII &    2.62 & -0.21 &  0.17 &          &      \\\hline
Mean\tablenotemark{f}         &       &    2.30(0.22) & -0.64(0.25) &-0.21(0.08) &  \\
Median      &       &    2.52 & -0.66 & -0.21 &     &           \\
\enddata\\
\tablenotetext{a}{The classification of evolutionary status of HII regions are
judged from the size
 of the HII region from 2cm survey. Refer to Shirley at al. 2003 and references
in there for details.}
\tablenotetext{b}{Values are in log scale.}
\tablenotetext{c}{CS 5-4 data from Shirley et al. 2003.}
\tablenotetext{d}{Refer to outflow catalogue, Wu et al. (2004).  }
\tablenotetext{e}{Judged from HCN 3-2 profile for $\delta\upsilon$ $<$ -0.25.}
\tablenotemark{f}{The mean in log scale. The uncertainty is the sigma of the mean.}
\end{deluxetable}
\begin{tabular}{lccccc}
\hline
 & {\rm log} $\frac{M_{Vir}(R_{CS2-1})}{L'_{CS2-1}}$& {\rm log}
$\frac{M_{Vir}(R_{CS7-6})}{L'_{CS7-6}}$&  {\rm log}
$\frac{M_{Vir}(R_{HCN1-0})}{L'_{HCN1-0}}$
&{\rm log} $\frac{M_{Vir}(R_{HCN3-2})}{L'_{HCN3-2}}$ \\
\hline
mean$^{a}$ & 1.34 $\pm$0.07    & 1.57$\pm$0.07   & 1.30$\pm$0.10   &
1.35$\pm$0.07  \\
median   & 1.30            &  1.59         & 1.20            &1.29  \\
Std. dev.$^{b}$& 0.39&  0.43 & 0.54 & 0.37 \\\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
 & M$_{vir(HCN1-0)}$ & M$_{vir(HCN3-2)}$ & M$_{vir(CS2-1)}$ &
M$_{vir(CS7-6)}$ & L$_{IR}$  \\
 & (\msun) & (\msun) &(\msun) & (\msun) &(\lsun) \\\hline
Mean$^{b}$ & 5300$\pm$1760 & 1555$\pm$445 & 5000$\pm$1870 & 1300$\pm$310 & 470000$\pm$120000\\
Median& 2700       &  890       & 1950          & 650 &106000         \\
Sdv$^{c}$ & 9600&  2310 & 10300 & 1930 & 920000\\\hline
\hline
 & $\frac{L_{IR}}{M_{vir(HCN1-0)}}$ & $\frac{L_{IR}}{M_{vir(HCN3-2)}}$ &
$\frac{L_{IR}}{M_{vir(CS2-1)}}$ & $\frac{L_{IR}}{M_{vir(CS7-6)}}$ &\\
 &(\lsun\ /\msun) &(\lsun\ /\msun) &(\lsun\ /\msun) &(\lsun\ /\msun)&\\\hline
mean$^{b}$& 117$\pm$20    & 371$\pm$102   & 139$\pm$26   & 592$\pm$195 & \\
median   & 98           & 182        & 129            &229 & \\
Sdv$^{c}$& 105&  487 & 134 & 1085 & \\\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
 & M$_{vir(HCN1-0)}$ & M$_{vir(HCN3-2)}$ & M$_{vir(CS2-1)}$ &
M$_{vir(CS7-6)}$ & L$_{IR}$  \\
 & (\msun) & (\msun) &(\msun) & (\msun) & (\lsun) \\\hline
Mean$^{b}$ & 6650$\pm$2350  & 2070$\pm$630 & 6300$\pm$2500 & 1480$\pm$420 &
630000$\pm$160000 \\
Median& 2950        &  1170        & 2500          & 710          &  200000
  \\
Sdv$^{c}$ & 10800&  2600 & 11500 & 2030 & 1020000 \\\hline
\hline
 & $\frac{L_{IR}}{M_{vir(HCN1-0)}}$ & $\frac{L_{IR}}{M_{vir(HCN3-2)}}$ &
$\frac{L_{IR}}{M_{vir(CS2-1)}}$ & $\frac{L_{IR}}{M_{vir(CS7-6)}}$ &  \\
 &(\lsun\ /\msun) &(\lsun\ /\msun) &(\lsun\ /\msun) &(\lsun\ /\msun)&\\\hline
mean$^{b}$& 137$\pm$23    & 473$\pm$130   & 169$\pm$30   & 726$\pm$246 & \\
median   & 120           & 324        & 155            &439  & \\
Sdv$^{c}$& 106&  532 & 137 & 1204 & \\\hline
\end{tabular}
